Phase transitions for the Widom--Rowlinson model in random environments

We establish non-uniqueness regimes for the infinite-volume two-colored Widom--Rowlinson model based on inhomogeneous Poisson point processes with locally finite intensity measures featuring percolation. As an application, we provide almost-sure phase-transition results for the Widom--Rowlinson model based on translation-invariant and ergodic Cox point processes with stabilizing and non-stabilizing directing measures.

==> Pix/Fig-Cont.tex <==
\begin{tikzpicture}[scale=1.6] 
 \begin{scope} 
\clip(5.5,0) rectangle (10,5.0);
\draw[lightgray , fill] (8.970665537195522,1.9680428807852413) circle (7.0mm);
\draw[lightgray , fill] (0.5122982888761973,1.3481198891426782) circle (7.0mm);
\draw[lightgray , fill] (1.170285061164541,3.6472476070059114) circle (7.0mm);
\draw[lightgray , fill] (3.3297925892953186,4.784198741605015) circle (7.0mm);
\draw[lightgray , fill] (7.635756850683907,1.9886053041744545) circle (7.0mm);
\draw[lightgray , fill] (6.4027138274224775,0.19137010762836693) circle (7.0mm);
\draw[lightgray , fill] (8.060383716924669,4.048926519851288) circle (7.0mm);
\draw[lightgray , fill] (0.036038843698021905,4.652334156763529) circle (7.0mm);
\draw[lightgray , fill] (7.520743603087733,4.649961781170127) circle (7.0mm);
\draw[lightgray , fill] (7.039006552432669,0.38721346767512266) circle (7.0mm);
\draw[lightgray , fill] (6.797012767632207,4.189796190784996) circle (7.0mm);
\draw[lightgray , fill] (3.3135133487201704,4.752617907753742) circle (7.0mm);
\draw[lightgray , fill] (4.18605800828462,2.0466254825117147) circle (7.0mm);
\draw[lightgray , fill] (5.841526855481661,4.082445163925856) circle (7.0mm);
\draw[lightgray , fill] (9.698991937653856,0.7137022569955509) circle (7.0mm);
\draw[lightgray , fill] (6.873390029701252,4.710024785767715) circle (7.0mm);
\draw[lightgray , fill] (7.81309121614523,4.852748607455015) circle (7.0mm);
\draw[lightgray , fill] (3.235986926244884,1.374493749586545) circle (7.0mm);
\draw[lightgray , fill] (7.926498433163336,3.264839213089724) circle (7.0mm);
\draw[lightgray , fill] (1.056547172956468,2.2004639720674044) circle (7.0mm);
\draw[lightgray , fill] (6.646805714538835,1.9318416057479748) circle (7.0mm);
\draw[lightgray , fill] (3.0234505500505082,3.7130870026938156) circle (7.0mm);
\draw[lightgray , fill] (4.0704283646483965,3.574527044920053) circle (7.0mm);
\draw[lightgray , fill] (7.667660439946182,2.6082418540948673) circle (7.0mm);
\draw[lightgray , fill] (1.7293286856056744,4.726983464361824) circle (7.0mm);
\draw[lightgray , fill] (0.9107030481693645,0.04110485069153236) circle (7.0mm);
\draw[lightgray , fill] (5.1718084806061775,0.7844930740270828) circle (7.0mm);
\draw[lightgray , fill] (4.659923785137677,0.2481596347386128) circle (7.0mm);
\draw[lightgray , fill] (8.104024253615442,1.6282219412576682) circle (7.0mm);
\draw[lightgray , fill] (6.430092412146702,4.8129306002609065) circle (7.0mm);
\draw[lightgray , fill] (8.180907746278137,1.082467156325485) circle (7.0mm);
\draw[lightgray , fill] (8.152680461520164,2.358498090589134) circle (7.0mm);
\draw[lightgray , fill] (0.33716528192896833,0.4412111139287256) circle (7.0mm);
\draw[lightgray , fill] (1.696767205417623,2.3746002523196843) circle (7.0mm);
\draw[lightgray , fill] (9.575013761314747,1.6629329014354577) circle (7.0mm);
\draw[lightgray , fill] (1.8240508997401006,4.882742640618684) circle (7.0mm);
\draw[lightgray , fill] (6.535838399191104,1.068767515049035) circle (7.0mm);
\draw[lightgray , fill] (9.805532446458997,1.5743754492694007) circle (7.0mm);
\draw[lightgray , fill] (7.248746160880389,4.8772841112873335) circle (7.0mm);
\draw[lightgray , fill] (3.2352382750465924,2.4828028906114463) circle (7.0mm);
\draw[lightgray , fill] (6.05864036749422,4.09210741763089) circle (7.0mm);
\draw[lightgray , fill] (3.558740515137556,3.8010466830741096) circle (7.0mm);
\draw[lightgray , fill] (4.24258848416005,1.3396220722112795) circle (7.0mm);
\draw[lightgray , fill] (1.8289522374541167,1.80288625100391) circle (7.0mm);
\draw[lightgray , fill] (3.9752797959445685,3.582825849548371) circle (7.0mm);
\draw[lightgray , fill] (3.8458477364191634,2.8392708438707026) circle (7.0mm);
\draw[lightgray , fill] (0.05550731753927063,3.785848799023701) circle (7.0mm);
\draw[lightgray , fill] (9.715941716517978,4.594801402536982) circle (7.0mm);
\draw[lightgray , fill] (8.196628871317987,1.3429867250695138) circle (7.0mm);
\draw[lightgray , fill] (0.8927304178716666,4.450777612426328) circle (7.0mm);
\draw[lightgray , fill] (6.682034440850952,0.23853801283035714) circle (7.0mm);
\draw[lightgray , fill] (9.303123561281875,1.0581403301885195) circle (7.0mm);
\draw[lightgray , fill] (2.873804029522674,0.3700251673733146) circle (7.0mm);
\draw[lightgray , fill] (3.8731427244966166,3.07965773132275) circle (7.0mm);
\draw[lightgray , fill] (7.091923037868739,4.615076080688394) circle (7.0mm);
\draw[lightgray , fill] (4.653250833494217,1.3043739354285633) circle (7.0mm);
\draw[lightgray , fill] (9.516890002081146,4.358530777751298) circle (7.0mm);
\draw[lightgray , fill] (5.174198517516223,3.699378301510822) circle (7.0mm);
\draw[lightgray , fill] (3.763854635688144,4.250611943738388) circle (7.0mm);
\draw[lightgray , fill] (2.654414946159699,1.3661189945169294) circle (7.0mm);
\draw[lightgray , fill] (7.617509371612277,1.4388025009660266) circle (7.0mm);
\draw[lightgray , fill] (2.88054165619674,4.617649544308659) circle (7.0mm);
\draw[lightgray , fill] (9.510025053283064,4.97072347789058) circle (7.0mm);
\draw[lightgray , fill] (1.9342067237671123,0.7048334668166301) circle (7.0mm);
\draw[lightgray , fill] (1.1297568740355268,1.6335820759647368) circle (7.0mm);
 \end{scope} 
 \draw (5.5,0) rectangle (10,5.0); 
 \end{tikzpicture}

==> Pix/Fig-Singu_without_Dots.tex <==
\begin{tikzpicture}[scale=3.2] 
 \begin{scope} 
\clip(2.3,3.5) rectangle (4.5,6);
\draw[lightgray, thick] (11.16912603340025,5.938959313928791)--(9.521836600504287,5.327608276113642);
\draw[lightgray, thick] (11.16912603340025,5.938959313928791)--(8.73806388107531,5.936480614584719);
\draw[lightgray, thick] (9.521836600504287,5.327608276113642)--(8.573857370511593,5.864785897977125);
\draw[lightgray, thick] (8.73806388107531,5.936480614584719)--(8.573857370511593,5.864785897977125);
\draw[lightgray, thick] (10.700040150338982,4.0626156940040605)--(10.184794163992045,4.1990818415282245);
\draw[lightgray, thick] (10.700040150338982,4.0626156940040605)--(23.78362363519537,5.898657695656551);
\draw[lightgray, thick] (10.184794163992045,4.1990818415282245)--(9.508795590776797,4.583118959428367);
\draw[lightgray, thick] (14.723473668284493,6.5553280840401085)--(23.78362363519537,5.898657695656551);
\draw[lightgray, thick] (14.723473668284493,6.5553280840401085)--(11.16912603340025,5.938959313928791);
\draw[lightgray, thick] (9.521836600504287,5.327608276113642)--(9.506736545809888,5.2825817612490145);
\draw[lightgray, thick] (9.508795590776797,4.583118959428367)--(9.506736545809888,5.2825817612490145);
\draw[lightgray, thick] (8.511934704267759,5.854816979551638)--(8.573857370511593,5.864785897977125);
\draw[lightgray, thick] (8.511934704267759,5.854816979551638)--(8.462776579251845,5.643518106365616);
\draw[lightgray, thick] (9.506736545809888,5.2825817612490145)--(8.896545940571368,4.89312877295701);
\draw[lightgray, thick] (8.462776579251845,5.643518106365616)--(8.896545940571368,4.89312877295701);
\draw[lightgray, thick] (9.508795590776797,4.583118959428367)--(8.971333204279041,4.682258241159837);
\draw[lightgray, thick] (8.971333204279041,4.682258241159837)--(8.896545940571368,4.89312877295701);
\draw[lightgray, thick] (14.723473668284493,6.5553280840401085)--(13.245146937710096,6.83414367467103);
\draw[lightgray, thick] (8.73806388107531,5.936480614584719)--(9.285864652069053,6.519696993880585);
\draw[lightgray, thick] (9.285864652069053,6.519696993880585)--(13.245146937710096,6.83414367467103);
\draw[lightgray, thick] (9.6626251294143,9.054489522077887)--(9.752739090488342,8.257000314013608);
\draw[lightgray, thick] (9.752739090488342,8.257000314013608)--(10.043909253699466,7.686370292552463);
\draw[lightgray, thick] (13.245146937710096,6.83414367467103)--(10.043909253699466,7.686370292552463);
\draw[lightgray, thick] (6.961131199612584,5.099116001806019)--(6.892768334194647,5.279403343421427);
\draw[lightgray, thick] (6.961131199612584,5.099116001806019)--(7.80662115105403,4.975595575144101);
\draw[lightgray, thick] (8.511934704267759,5.854816979551638)--(8.30192489304768,6.1328536217131635);
\draw[lightgray, thick] (6.892768334194647,5.279403343421427)--(6.953739972504445,5.880444746771202);
\draw[lightgray, thick] (6.953739972504445,5.880444746771202)--(7.108772598822098,6.156110218418494);
\draw[lightgray, thick] (7.80662115105403,4.975595575144101)--(8.462776579251845,5.643518106365616);
\draw[lightgray, thick] (8.30192489304768,6.1328536217131635)--(7.200749658410366,6.171276309987329);
\draw[lightgray, thick] (7.108772598822098,6.156110218418494)--(7.200749658410366,6.171276309987329);
\draw[lightgray, thick] (8.30192489304768,6.1328536217131635)--(8.307956616112506,6.569378157972481);
\draw[lightgray, thick] (8.307956616112506,6.569378157972481)--(7.51118292924275,6.805580352599487);
\draw[lightgray, thick] (7.200749658410366,6.171276309987329)--(7.51118292924275,6.805580352599487);
\draw[lightgray, thick] (7.80662115105403,4.975595575144101)--(7.995166593001195,4.356464109551704);
\draw[lightgray, thick] (8.971333204279041,4.682258241159837)--(8.489504149684679,4.058534019287234);
\draw[lightgray, thick] (8.489504149684679,4.058534019287234)--(7.995166593001195,4.356464109551704);
\draw[lightgray, thick] (10.184794163992045,4.1990818415282245)--(8.653930276949202,3.777232059331914);
\draw[lightgray, thick] (8.653930276949202,3.777232059331914)--(8.515092767508223,3.9763606981478756);
\draw[lightgray, thick] (8.489504149684679,4.058534019287234)--(8.515092767508223,3.9763606981478756);
\draw[lightgray, thick] (0.5868483906934551,2.8867167488668626)--(0.7221700161953091,2.748696813216944);
\draw[lightgray, thick] (0.7221700161953091,2.748696813216944)--(0.6557289814117173,2.334666755450148);
\draw[lightgray, thick] (0.5915399303046742,2.304750532876772)--(0.6557289814117173,2.334666755450148);
\draw[lightgray, thick] (0.5868483906934551,2.8867167488668626)--(0.9557065579932329,3.5741744663415487);
\draw[lightgray, thick] (0.5217778912331078,3.7687613550835057)--(0.9557065579932329,3.5741744663415487);
\draw[lightgray, thick] (0.5217778912331078,3.7687613550835057)--(0.3829415486228481,4.421154390261463);
\draw[lightgray, thick] (0.7221700161953091,2.748696813216944)--(1.0490967164117113,2.7727212398722685);
\draw[lightgray, thick] (1.0490967164117113,2.7727212398722685)--(1.363935705431072,3.1903588861221155);
\draw[lightgray, thick] (1.363935705431072,3.1903588861221155)--(1.2216487896021344,3.6030992828297634);
\draw[lightgray, thick] (0.9557065579932329,3.5741744663415487)--(1.2216487896021344,3.6030992828297634);
\draw[lightgray, thick] (2.0665263391305135,3.87284350726189)--(2.191068267384896,3.5779135190439177);
\draw[lightgray, thick] (2.0665263391305135,3.87284350726189)--(1.9318070810973988,3.954814249234037);
\draw[lightgray, thick] (2.191068267384896,3.5779135190439177)--(1.540136174256177,3.109407431749052);
\draw[lightgray, thick] (1.9318070810973988,3.954814249234037)--(1.3930645189953648,3.8373509010898843);
\draw[lightgray, thick] (1.363935705431072,3.1903588861221155)--(1.540136174256177,3.109407431749052);
\draw[lightgray, thick] (1.2216487896021344,3.6030992828297634)--(1.3930645189953648,3.8373509010898843);
\draw[lightgray, thick] (1.9318070810973988,3.954814249234037)--(1.9076888831796592,4.359773006928256);
\draw[lightgray, thick] (1.1770697097795437,4.19393961512928)--(1.3930645189953648,3.8373509010898843);
\draw[lightgray, thick] (1.1770697097795437,4.19393961512928)--(1.4761151605693819,4.500988934403679);
\draw[lightgray, thick] (1.4761151605693819,4.500988934403679)--(1.9076888831796592,4.359773006928256);
\draw[lightgray, thick] (2.0665263391305135,3.87284350726189)--(2.4977753186944325,4.112170643979159);
\draw[lightgray, thick] (2.4977753186944325,4.112170643979159)--(2.5746839076324592,4.815921634564771);
\draw[lightgray, thick] (2.5746839076324592,4.815921634564771)--(1.9741907390919675,4.63226387133023);
\draw[lightgray, thick] (1.9076888831796592,4.359773006928256)--(1.9741907390919675,4.63226387133023);
\draw[lightgray, thick] (0.30334041493610026,0.49863968294894623)--(0.10213490629644281,0.7442853597002532);
\draw[lightgray, thick] (4.15531672270053,0.44667615791683535)--(4.199488805883446,0.5155212499561631);
\draw[lightgray, thick] (4.413663404280415,0.5717597429714661)--(4.199488805883446,0.5155212499561631);
\draw[lightgray, thick] (3.3698295616735785,0.45352732993448586)--(3.804034845009339,0.7571361215019556);
\draw[lightgray, thick] (4.199488805883446,0.5155212499561631)--(3.804034845009339,0.7571361215019556);
\draw[lightgray, thick] (2.191068267384896,3.5779135190439177)--(2.3654813236407612,3.3566677901028696);
\draw[lightgray, thick] (2.4977753186944325,4.112170643979159)--(3.0275547159679745,4.045485244947659);
\draw[lightgray, thick] (2.3654813236407612,3.3566677901028696)--(2.592429658915056,3.305649072280919);
\draw[lightgray, thick] (2.592429658915056,3.305649072280919)--(3.0275547159679745,4.045485244947659);
\draw[lightgray, thick] (2.5746839076324592,4.815921634564771)--(2.601374874170582,4.840875900887599);
\draw[lightgray, thick] (2.601374874170582,4.840875900887599)--(3.1869116484863245,4.312767905083225);
\draw[lightgray, thick] (3.1869116484863245,4.312767905083225)--(3.164264443368852,4.091542009777911);
\draw[lightgray, thick] (3.0275547159679745,4.045485244947659)--(3.164264443368852,4.091542009777911);
\draw[lightgray, thick] (0.19082940569567647,9.733990819933874)--(0.7161229795676143,9.414903359244546);
\draw[lightgray, thick] (1.146630206146046,9.626730803332407)--(0.9850251746093757,9.47445839966753);
\draw[lightgray, thick] (1.146630206146046,9.626730803332407)--(3.26144677125918,45.94614827464866);
\draw[lightgray, thick] (0.7161229795676143,9.414903359244546)--(0.9850251746093757,9.47445839966753);
\draw[lightgray, thick] (7.419795298893206,8.34362336027776)--(6.883838150252006,8.721460988045372);
\draw[lightgray, thick] (7.419795298893206,8.34362336027776)--(7.481764274183589,8.662654830474537);
\draw[lightgray, thick] (6.883838150252006,8.721460988045372)--(6.884552229288814,8.753448225385629);
\draw[lightgray, thick] (6.884552229288814,8.753448225385629)--(7.481764274183589,8.662654830474537);
\draw[lightgray, thick] (7.171881219174576,9.472401859864547)--(7.075510399309435,9.392864967974203);
\draw[lightgray, thick] (6.043367889532446,11.767332255722023)--(6.940607996663819,9.365011852110687);
\draw[lightgray, thick] (6.043367889532446,11.767332255722023)--(4.014383576906024,23.321069674030994);
\draw[lightgray, thick] (4.014383576906024,23.321069674030994)--(3.26144677125918,45.94614827464866);
\draw[lightgray, thick] (6.940607996663819,9.365011852110687)--(7.075510399309435,9.392864967974203);
\draw[lightgray, thick] (9.182747440940178,6.870042528026099)--(9.843408647555837,7.66265347723857);
\draw[lightgray, thick] (9.182747440940178,6.870042528026099)--(8.93119512921255,6.916074245143243);
\draw[lightgray, thick] (8.93119512921255,6.916074245143243)--(9.341336121489016,7.724390749774535);
\draw[lightgray, thick] (9.843408647555837,7.66265347723857)--(9.341336121489016,7.724390749774535);
\draw[lightgray, thick] (9.285864652069053,6.519696993880585)--(9.182747440940178,6.870042528026099);
\draw[lightgray, thick] (10.043909253699466,7.686370292552463)--(9.843408647555837,7.66265347723857);
\draw[lightgray, thick] (8.307956616112506,6.569378157972481)--(8.342119168587592,6.895229580103685);
\draw[lightgray, thick] (8.342119168587592,6.895229580103685)--(8.93119512921255,6.916074245143243);
\draw[lightgray, thick] (9.210483387747788,7.7507119374268)--(8.541234521721995,7.270818310367638);
\draw[lightgray, thick] (9.210483387747788,7.7507119374268)--(8.946327391731707,8.02179647092332);
\draw[lightgray, thick] (8.541234521721995,7.270818310367638)--(8.353993721031497,8.011670518500761);
\draw[lightgray, thick] (8.946327391731707,8.02179647092332)--(8.495040992257325,8.11611713153324);
\draw[lightgray, thick] (8.495040992257325,8.11611713153324)--(8.353993721031497,8.011670518500761);
\draw[lightgray, thick] (8.342119168587592,6.895229580103685)--(8.322578404334278,6.978297921095683);
\draw[lightgray, thick] (8.322578404334278,6.978297921095683)--(8.541234521721995,7.270818310367638);
\draw[lightgray, thick] (9.341336121489016,7.724390749774535)--(9.210483387747788,7.7507119374268);
\draw[lightgray, thick] (9.752739090488342,8.257000314013608)--(9.668984992907827,8.31640820859631);
\draw[lightgray, thick] (9.668984992907827,8.31640820859631)--(8.998287184449715,8.662605937180444);
\draw[lightgray, thick] (8.998287184449715,8.662605937180444)--(8.946327391731707,8.02179647092332);
\draw[lightgray, thick] (7.419795298893206,8.34362336027776)--(7.448201075123231,8.03759988782356);
\draw[lightgray, thick] (6.883838150252006,8.721460988045372)--(6.817034623637773,8.286564224502818);
\draw[lightgray, thick] (7.448201075123231,8.03759988782356)--(7.146332780650827,7.981555904527803);
\draw[lightgray, thick] (6.817034623637773,8.286564224502818)--(7.146332780650827,7.981555904527803);
\draw[lightgray, thick] (6.299297405378215,8.086089277235416)--(6.432593355517477,7.547296968998731);
\draw[lightgray, thick] (6.299297405378215,8.086089277235416)--(6.817034623637773,8.286564224502818);
\draw[lightgray, thick] (6.800996684031691,7.6116900497972)--(7.1322785670451125,7.947769230771362);
\draw[lightgray, thick] (6.800996684031691,7.6116900497972)--(6.449981720253674,7.5284417461938595);
\draw[lightgray, thick] (7.146332780650827,7.981555904527803)--(7.1322785670451125,7.947769230771362);
\draw[lightgray, thick] (6.449981720253674,7.5284417461938595)--(6.432593355517477,7.547296968998731);
\draw[lightgray, thick] (6.1640935979754925,8.15940540082102)--(5.744872698460572,7.839150306685029);
\draw[lightgray, thick] (6.1640935979754925,8.15940540082102)--(6.299297405378215,8.086089277235416);
\draw[lightgray, thick] (6.432593355517477,7.547296968998731)--(6.013007076152876,7.487716754965362);
\draw[lightgray, thick] (5.744872698460572,7.839150306685029)--(6.013007076152876,7.487716754965362);
\draw[lightgray, thick] (6.066586433257926,8.36678977819294)--(6.0922844071629925,9.234986411297015);
\draw[lightgray, thick] (6.066586433257926,8.36678977819294)--(6.815224369547257,8.931400109093792);
\draw[lightgray, thick] (6.0922844071629925,9.234986411297015)--(6.776206719946996,9.18414936628442);
\draw[lightgray, thick] (6.815224369547257,8.931400109093792)--(6.776206719946996,9.18414936628442);
\draw[lightgray, thick] (6.1640935979754925,8.15940540082102)--(6.06508183261962,8.36188629452392);
\draw[lightgray, thick] (6.06508183261962,8.36188629452392)--(6.066586433257926,8.36678977819294);
\draw[lightgray, thick] (6.884552229288814,8.753448225385629)--(6.815224369547257,8.931400109093792);
\draw[lightgray, thick] (6.022947560706946,9.27583530800009)--(6.0922844071629925,9.234986411297015);
\draw[lightgray, thick] (6.022947560706946,9.27583530800009)--(6.043367889532446,11.767332255722023);
\draw[lightgray, thick] (6.940607996663819,9.365011852110687)--(6.776206719946996,9.18414936628442);
\draw[lightgray, thick] (4.86255891007537,10.191379420342823)--(4.908166589314577,9.488901016889406);
\draw[lightgray, thick] (4.86255891007537,10.191379420342823)--(5.94229649009935,9.261642131777087);
\draw[lightgray, thick] (5.94229649009935,9.261642131777087)--(5.694291430174587,9.137150707512987);
\draw[lightgray, thick] (4.908166589314577,9.488901016889406)--(5.694291430174587,9.137150707512987);
\draw[lightgray, thick] (7.79074604747913,8.051123506920392)--(8.030857100991211,7.938695266646904);
\draw[lightgray, thick] (7.79074604747913,8.051123506920392)--(7.594488385207489,7.996896413831428);
\draw[lightgray, thick] (7.594488385207489,7.996896413831428)--(7.606928668289744,7.325617030127529);
\draw[lightgray, thick] (8.030857100991211,7.938695266646904)--(8.122541985465551,7.133188269880492);
\draw[lightgray, thick] (8.122541985465551,7.133188269880492)--(7.755524520589074,7.219934047111939);
\draw[lightgray, thick] (7.755524520589074,7.219934047111939)--(7.606928668289744,7.325617030127529);
\draw[lightgray, thick] (7.448201075123231,8.03759988782356)--(7.594488385207489,7.996896413831428);
\draw[lightgray, thick] (7.278323250559849,7.3040835586777835)--(7.606928668289744,7.325617030127529);
\draw[lightgray, thick] (7.278323250559849,7.3040835586777835)--(7.1322785670451125,7.947769230771362);
\draw[lightgray, thick] (8.322578404334278,6.978297921095683)--(8.122541985465551,7.133188269880492);
\draw[lightgray, thick] (8.353993721031497,8.011670518500761)--(8.030857100991211,7.938695266646904);
\draw[lightgray, thick] (7.51118292924275,6.805580352599487)--(7.5091708745993415,6.899023711345997);
\draw[lightgray, thick] (7.5091708745993415,6.899023711345997)--(7.755524520589074,7.219934047111939);
\draw[lightgray, thick] (5.343958788746674,5.214982466918307)--(5.897102011586507,5.621749196909011);
\draw[lightgray, thick] (5.343958788746674,5.214982466918307)--(5.308630718516147,5.699627801776258);
\draw[lightgray, thick] (5.308630718516147,5.699627801776258)--(5.80593157006224,5.872602583286697);
\draw[lightgray, thick] (5.897102011586507,5.621749196909011)--(5.80593157006224,5.872602583286697);
\draw[lightgray, thick] (6.009444271165291,5.446085005613719)--(5.897102011586507,5.621749196909011);
\draw[lightgray, thick] (6.009444271165291,5.446085005613719)--(5.817865954191481,5.014717977663742);
\draw[lightgray, thick] (5.817865954191481,5.014717977663742)--(5.215740152730447,4.6710893414197905);
\draw[lightgray, thick] (5.215740152730447,4.6710893414197905)--(5.343958788746674,5.214982466918307);
\draw[lightgray, thick] (6.892768334194647,5.279403343421427)--(6.009444271165291,5.446085005613719);
\draw[lightgray, thick] (6.953739972504445,5.880444746771202)--(5.872089522313969,6.09677331715938);
\draw[lightgray, thick] (5.872089522313969,6.09677331715938)--(5.80593157006224,5.872602583286697);
\draw[lightgray, thick] (7.108772598822098,6.156110218418494)--(6.965496485925154,6.406507027143709);
\draw[lightgray, thick] (5.872089522313969,6.09677331715938)--(5.830468612289964,6.278370495667016);
\draw[lightgray, thick] (6.965496485925154,6.406507027143709)--(6.011291702474757,6.478271329490038);
\draw[lightgray, thick] (6.011291702474757,6.478271329490038)--(5.848204352828078,6.384665487142241);
\draw[lightgray, thick] (5.848204352828078,6.384665487142241)--(5.830468612289964,6.278370495667016);
\draw[lightgray, thick] (8.515092767508223,3.9763606981478756)--(7.814251061088209,3.4964379758459496);
\draw[lightgray, thick] (7.995166593001195,4.356464109551704)--(7.846860379944322,4.25575156103993);
\draw[lightgray, thick] (7.814251061088209,3.4964379758459496)--(7.5330600092693345,3.647527823190152);
\draw[lightgray, thick] (7.846860379944322,4.25575156103993)--(7.5330600092693345,3.647527823190152);
\draw[lightgray, thick] (10.170064819504097,1.2467218758568195)--(10.023506464727486,1.2798862023774318);
\draw[lightgray, thick] (10.170064819504097,1.2467218758568195)--(9.646879768336273,1.0515600065425879);
\draw[lightgray, thick] (9.646879768336273,1.0515600065425879)--(9.481652917932879,1.3651467798269636);
\draw[lightgray, thick] (10.023506464727486,1.2798862023774318)--(9.481652917932879,1.3651467798269636);
\draw[lightgray, thick] (0.4046834790094949,2.1769993483352326)--(0.5156279990577438,1.6002271953196179);
\draw[lightgray, thick] (0.5915399303046742,2.304750532876772)--(0.4046834790094949,2.1769993483352326);
\draw[lightgray, thick] (1.1770697097795437,4.19393961512928)--(0.9990267928619894,4.354479488828002);
\draw[lightgray, thick] (0.3829415486228481,4.421154390261463)--(0.6828435870935046,4.469926938985855);
\draw[lightgray, thick] (0.9990267928619894,4.354479488828002)--(0.6828435870935046,4.469926938985855);
\draw[lightgray, thick] (0.6277879303087017,5.471058837270425)--(0.8538553821719199,5.47049673244641);
\draw[lightgray, thick] (0.8538553821719199,5.47049673244641)--(1.0617114619141323,5.045228316058599);
\draw[lightgray, thick] (0.6828435870935046,4.469926938985855)--(1.0617114619141323,5.045228316058599);
\draw[lightgray, thick] (0.8470277933552722,6.11316868025238)--(0.4944538091659139,6.076382383017217);
\draw[lightgray, thick] (0.8470277933552722,6.11316868025238)--(0.9319590201609449,6.062792303534791);
\draw[lightgray, thick] (0.6277879303087017,5.471058837270425)--(0.36350828980760197,5.893999076292504);
\draw[lightgray, thick] (0.36350828980760197,5.893999076292504)--(0.4944538091659139,6.076382383017217);
\draw[lightgray, thick] (0.8538553821719199,5.47049673244641)--(1.0112751446382116,5.608639766146921);
\draw[lightgray, thick] (1.0112751446382116,5.608639766146921)--(0.9319590201609449,6.062792303534791);
\draw[lightgray, thick] (1.7659618241459951,5.241443274402835)--(1.1586496980454652,5.0136339425149306);
\draw[lightgray, thick] (1.7659618241459951,5.241443274402835)--(1.8102854429551363,4.865734037378396);
\draw[lightgray, thick] (1.8102854429551363,4.865734037378396)--(1.38734221015147,4.72068013636815);
\draw[lightgray, thick] (1.1586496980454652,5.0136339425149306)--(1.355196580778213,4.729468657741426);
\draw[lightgray, thick] (1.38734221015147,4.72068013636815)--(1.355196580778213,4.729468657741426);
\draw[lightgray, thick] (1.7208555672180792,5.566889379765451)--(1.7853905729717683,5.300367569199985);
\draw[lightgray, thick] (1.7208555672180792,5.566889379765451)--(1.2966335404732603,5.668154457978996);
\draw[lightgray, thick] (1.7853905729717683,5.300367569199985)--(1.7659618241459951,5.241443274402835);
\draw[lightgray, thick] (1.0617114619141323,5.045228316058599)--(1.1586496980454652,5.0136339425149306);
\draw[lightgray, thick] (1.2966335404732603,5.668154457978996)--(1.0112751446382116,5.608639766146921);
\draw[lightgray, thick] (1.9741907390919675,4.63226387133023)--(1.8102854429551363,4.865734037378396);
\draw[lightgray, thick] (2.601374874170582,4.840875900887599)--(2.69079648187247,5.177893986094448);
\draw[lightgray, thick] (1.7853905729717683,5.300367569199985)--(2.69079648187247,5.177893986094448);
\draw[lightgray, thick] (1.4761151605693819,4.500988934403679)--(1.38734221015147,4.72068013636815);
\draw[lightgray, thick] (0.9990267928619894,4.354479488828002)--(1.355196580778213,4.729468657741426);
\draw[lightgray, thick] (3.751187727065442,4.300962585363417)--(3.678610215803473,4.47031100290819);
\draw[lightgray, thick] (3.751187727065442,4.300962585363417)--(3.32675465853173,3.933998303638419);
\draw[lightgray, thick] (3.1869116484863245,4.312767905083225)--(3.191956705255641,4.318678293913393);
\draw[lightgray, thick] (3.32675465853173,3.933998303638419)--(3.164264443368852,4.091542009777911);
\draw[lightgray, thick] (3.678610215803473,4.47031100290819)--(3.191956705255641,4.318678293913393);
\draw[lightgray, thick] (1.2455024535827108,0.5282666283949615)--(0.5820637195229429,0.28415386681635546);
\draw[lightgray, thick] (1.339686757033721,2.486592994243927)--(1.8683831847267551,2.7237804687878295);
\draw[lightgray, thick] (1.339686757033721,2.486592994243927)--(1.309652598821867,2.1246880078467156);
\draw[lightgray, thick] (1.309652598821867,2.1246880078467156)--(1.451219039273563,1.9301525688817114);
\draw[lightgray, thick] (2.0156159671680856,2.2139601269714566)--(1.6336531743064622,1.9034558739424194);
\draw[lightgray, thick] (2.0156159671680856,2.2139601269714566)--(2.1547367830846973,2.3897444355196216);
\draw[lightgray, thick] (1.6336531743064622,1.9034558739424194)--(1.451219039273563,1.9301525688817114);
\draw[lightgray, thick] (2.1547367830846973,2.3897444355196216)--(1.9730963292134553,2.6946817546121777);
\draw[lightgray, thick] (1.9730963292134553,2.6946817546121777)--(1.8683831847267551,2.7237804687878295);
\draw[lightgray, thick] (1.0490967164117113,2.7727212398722685)--(1.339686757033721,2.486592994243927);
\draw[lightgray, thick] (1.540136174256177,3.109407431749052)--(1.8683831847267551,2.7237804687878295);
\draw[lightgray, thick] (0.6557289814117173,2.334666755450148)--(0.8306183827141256,2.1480818862826383);
\draw[lightgray, thick] (0.8306183827141256,2.1480818862826383)--(1.309652598821867,2.1246880078467156);
\draw[lightgray, thick] (1.8376221595502018,1.5595986500627075)--(2.24815053211516,1.555117204419614);
\draw[lightgray, thick] (1.8376221595502018,1.5595986500627075)--(1.6336531743064622,1.9034558739424194);
\draw[lightgray, thick] (2.24815053211516,1.555117204419614)--(2.0156159671680856,2.2139601269714566);
\draw[lightgray, thick] (2.3654813236407612,3.3566677901028696)--(1.9730963292134553,2.6946817546121777);
\draw[lightgray, thick] (2.24815053211516,1.555117204419614)--(2.3432868185310025,1.526565505425273);
\draw[lightgray, thick] (2.4392700902904694,2.3259022996588445)--(2.500898483834523,2.1363644274966602);
\draw[lightgray, thick] (2.4392700902904694,2.3259022996588445)--(2.1547367830846973,2.3897444355196216);
\draw[lightgray, thick] (2.500898483834523,2.1363644274966602)--(2.3432868185310025,1.526565505425273);
\draw[lightgray, thick] (1.7295335113566916,1.2293565413076055)--(1.9913617927845595,0.9002315238307459);
\draw[lightgray, thick] (1.7295335113566916,1.2293565413076055)--(1.8376221595502018,1.5595986500627075);
\draw[lightgray, thick] (1.9913617927845595,0.9002315238307459)--(2.4869483534333354,1.3586184945514768);
\draw[lightgray, thick] (2.4869483534333354,1.3586184945514768)--(2.3432868185310025,1.526565505425273);
\draw[lightgray, thick] (3.3698295616735785,0.45352732993448586)--(3.0205018342142225,1.1258847690663814);
\draw[lightgray, thick] (2.9183957374459406,1.148209047675859)--(3.0205018342142225,1.1258847690663814);
\draw[lightgray, thick] (2.4869483534333354,1.3586184945514768)--(2.7855109475906463,1.2826092524768162);
\draw[lightgray, thick] (2.9183957374459406,1.148209047675859)--(2.7855109475906463,1.2826092524768162);
\draw[lightgray, thick] (2.500898483834523,2.1363644274966602)--(2.8892241014717523,1.8008390550442623);
\draw[lightgray, thick] (2.7855109475906463,1.2826092524768162)--(2.8892241014717523,1.8008390550442623);
\draw[lightgray, thick] (3.804034845009339,0.7571361215019556)--(3.8259942357713883,0.954531877417672);
\draw[lightgray, thick] (3.0205018342142225,1.1258847690663814)--(3.187095461956339,1.2133611717584127);
\draw[lightgray, thick] (3.8259942357713883,0.954531877417672)--(3.187095461956339,1.2133611717584127);
\draw[lightgray, thick] (2.8892241014717523,1.8008390550442623)--(3.3296505231786733,2.077647140735453);
\draw[lightgray, thick] (3.521098876031887,1.7435613267743977)--(3.3296505231786733,2.077647140735453);
\draw[lightgray, thick] (3.521098876031887,1.7435613267743977)--(3.435208984545437,1.4757846367797494);
\draw[lightgray, thick] (3.435208984545437,1.4757846367797494)--(3.187095461956339,1.2133611717584127);
\draw[lightgray, thick] (3.8305956658512246,1.7481275887237022)--(4.255450744276529,2.4017878849340817);
\draw[lightgray, thick] (3.8305956658512246,1.7481275887237022)--(4.019123901428642,1.5790736147321327);
\draw[lightgray, thick] (4.255450744276529,2.4017878849340817)--(4.3104970693409275,1.563808996521018);
\draw[lightgray, thick] (4.019123901428642,1.5790736147321327)--(4.3104970693409275,1.563808996521018);
\draw[lightgray, thick] (3.8305956658512246,1.7481275887237022)--(3.521098876031887,1.7435613267743977);
\draw[lightgray, thick] (3.435208984545437,1.4757846367797494)--(3.8725476691282705,1.2384326757118804);
\draw[lightgray, thick] (4.019123901428642,1.5790736147321327)--(3.8725476691282705,1.2384326757118804);
\draw[lightgray, thick] (3.8259942357713883,0.954531877417672)--(3.921309155003701,1.0843494830254918);
\draw[lightgray, thick] (3.8725476691282705,1.2384326757118804)--(3.921309155003701,1.0843494830254918);
\draw[lightgray, thick] (2.592429658915056,3.305649072280919)--(2.6932669502759454,3.235014390282698);
\draw[lightgray, thick] (3.32675465853173,3.933998303638419)--(3.3885038725558063,3.858068713631094);
\draw[lightgray, thick] (3.3885038725558063,3.858068713631094)--(3.399163050895362,3.659427461343634);
\draw[lightgray, thick] (3.399163050895362,3.659427461343634)--(2.92925319976498,3.257127359572893);
\draw[lightgray, thick] (2.92925319976498,3.257127359572893)--(2.6932669502759454,3.235014390282698);
\draw[lightgray, thick] (3.399163050895362,3.659427461343634)--(3.4874652888883673,3.5403460827398856);
\draw[lightgray, thick] (3.428629586151317,3.057916302416819)--(3.4874652888883673,3.5403460827398856);
\draw[lightgray, thick] (3.428629586151317,3.057916302416819)--(3.247230642241301,3.0428091300988305);
\draw[lightgray, thick] (2.92925319976498,3.257127359572893)--(3.247230642241301,3.0428091300988305);
\draw[lightgray, thick] (3.751187727065442,4.300962585363417)--(3.957029324523172,4.143607618640663);
\draw[lightgray, thick] (3.678610215803473,4.47031100290819)--(3.934080712614203,4.791404296068484);
\draw[lightgray, thick] (3.934080712614203,4.791404296068484)--(4.178905504538647,4.569738891646217);
\draw[lightgray, thick] (3.957029324523172,4.143607618640663)--(4.178905504538647,4.569738891646217);
\draw[lightgray, thick] (3.3885038725558063,3.858068713631094)--(3.905626847282239,3.949673472564015);
\draw[lightgray, thick] (3.905626847282239,3.949673472564015)--(3.9532809284066515,4.043365336933248);
\draw[lightgray, thick] (3.957029324523172,4.143607618640663)--(3.9532809284066515,4.043365336933248);
\draw[lightgray, thick] (3.428629586151317,3.057916302416819)--(3.9542304969037207,2.666215142340284);
\draw[lightgray, thick] (3.4874652888883673,3.5403460827398856)--(3.9913311438148065,3.313086663738858);
\draw[lightgray, thick] (3.9542304969037207,2.666215142340284)--(4.031037810390882,2.67687275201548);
\draw[lightgray, thick] (3.9913311438148065,3.313086663738858)--(4.031037810390882,2.67687275201548);
\draw[lightgray, thick] (3.341159742867589,2.3118382622891556)--(3.3296505231786733,2.077647140735453);
\draw[lightgray, thick] (3.341159742867589,2.3118382622891556)--(3.9542304969037207,2.666215142340284);
\draw[lightgray, thick] (4.255450744276529,2.4017878849340817)--(4.296759148012551,2.549240418330535);
\draw[lightgray, thick] (4.031037810390882,2.67687275201548)--(4.296759148012551,2.549240418330535);
\draw[lightgray, thick] (3.242263281291869,7.958475418096073)--(3.6615382338076445,8.298383756955323);
\draw[lightgray, thick] (3.242263281291869,7.958475418096073)--(3.020202868944529,8.205203676983544);
\draw[lightgray, thick] (3.6615382338076445,8.298383756955323)--(3.112235015728571,8.442924795788285);
\draw[lightgray, thick] (3.020202868944529,8.205203676983544)--(3.112235015728571,8.442924795788285);
\draw[lightgray, thick] (3.882272978272623,8.338649055511079)--(3.6615382338076445,8.298383756955323);
\draw[lightgray, thick] (3.882272978272623,8.338649055511079)--(3.5317037722140645,8.912631563681314);
\draw[lightgray, thick] (3.5317037722140645,8.912631563681314)--(3.1559712500868544,8.781514278919126);
\draw[lightgray, thick] (3.1559712500868544,8.781514278919126)--(3.112235015728571,8.442924795788285);
\draw[lightgray, thick] (2.33908381851136,6.778308741367983)--(2.2534349750734877,6.741963551811977);
\draw[lightgray, thick] (2.33908381851136,6.778308741367983)--(2.8619366646836086,6.462358772798485);
\draw[lightgray, thick] (2.8619366646836086,6.462358772798485)--(2.8129932163273996,5.8694172272599126);
\draw[lightgray, thick] (2.2316644516637845,6.67671842288028)--(2.2534349750734877,6.741963551811977);
\draw[lightgray, thick] (2.2316644516637845,6.67671842288028)--(2.418118096916812,5.970552557066442);
\draw[lightgray, thick] (2.418118096916812,5.970552557066442)--(2.804136803616518,5.859805093235469);
\draw[lightgray, thick] (2.8129932163273996,5.8694172272599126)--(2.804136803616518,5.859805093235469);
\draw[lightgray, thick] (1.9741193751119983,5.914860926040145)--(2.418118096916812,5.970552557066442);
\draw[lightgray, thick] (1.9741193751119983,5.914860926040145)--(1.7208555672180792,5.566889379765451);
\draw[lightgray, thick] (2.787466674767403,5.293147984596132)--(2.69079648187247,5.177893986094448);
\draw[lightgray, thick] (2.787466674767403,5.293147984596132)--(2.8328451816563893,5.542195863754346);
\draw[lightgray, thick] (2.8328451816563893,5.542195863754346)--(2.804136803616518,5.859805093235469);
\draw[lightgray, thick] (6.965496485925154,6.406507027143709)--(6.886781348956448,6.784434626979508);
\draw[lightgray, thick] (6.011291702474757,6.478271329490038)--(6.420244609509079,7.043531179885236);
\draw[lightgray, thick] (6.483276144984497,7.076432538417476)--(6.420244609509079,7.043531179885236);
\draw[lightgray, thick] (6.483276144984497,7.076432538417476)--(6.548193034284724,7.037744496190776);
\draw[lightgray, thick] (6.548193034284724,7.037744496190776)--(6.886781348956448,6.784434626979508);
\draw[lightgray, thick] (6.800996684031691,7.6116900497972)--(6.992876025884581,7.400253519709834);
\draw[lightgray, thick] (6.483276144984497,7.076432538417476)--(6.449981720253674,7.5284417461938595);
\draw[lightgray, thick] (6.548193034284724,7.037744496190776)--(6.992876025884581,7.400253519709834);
\draw[lightgray, thick] (7.278323250559849,7.3040835586777835)--(7.218405592631903,7.264677447511531);
\draw[lightgray, thick] (6.992876025884581,7.400253519709834)--(7.218405592631903,7.264677447511531);
\draw[lightgray, thick] (7.171881219174576,9.472401859864547)--(7.821087489059018,9.77614625901011);
\draw[lightgray, thick] (9.65918783844686,14.851780144790823)--(7.821087489059018,9.77614625901011);
\draw[lightgray, thick] (7.846618541012635,8.917954572767172)--(8.176198126150458,8.762613962517934);
\draw[lightgray, thick] (7.846618541012635,8.917954572767172)--(7.8033398018294085,8.879449365836887);
\draw[lightgray, thick] (7.8033398018294085,8.879449365836887)--(7.799417459158949,8.86032741184385);
\draw[lightgray, thick] (7.799417459158949,8.86032741184385)--(7.923847614006403,8.538488297949005);
\draw[lightgray, thick] (8.176198126150458,8.762613962517934)--(8.365344327426806,8.626999365926153);
\draw[lightgray, thick] (7.923847614006403,8.538488297949005)--(8.30540379492471,8.471337941274887);
\draw[lightgray, thick] (8.30540379492471,8.471337941274887)--(8.365344327426806,8.626999365926153);
\draw[lightgray, thick] (7.075510399309435,9.392864967974203)--(7.8033398018294085,8.879449365836887);
\draw[lightgray, thick] (8.099097500033341,9.199073011974356)--(7.821087489059018,9.77614625901011);
\draw[lightgray, thick] (8.099097500033341,9.199073011974356)--(7.846618541012635,8.917954572767172);
\draw[lightgray, thick] (7.481764274183589,8.662654830474537)--(7.799417459158949,8.86032741184385);
\draw[lightgray, thick] (7.79074604747913,8.051123506920392)--(7.923847614006403,8.538488297949005);
\draw[lightgray, thick] (8.451053114838679,8.753481434454365)--(8.176198126150458,8.762613962517934);
\draw[lightgray, thick] (8.451053114838679,8.753481434454365)--(8.365344327426806,8.626999365926153);
\draw[lightgray, thick] (8.455719887782871,8.277265554899163)--(8.495040992257325,8.11611713153324);
\draw[lightgray, thick] (8.455719887782871,8.277265554899163)--(8.30540379492471,8.471337941274887);
\draw[lightgray, thick] (5.867145582400623,7.32523224590407)--(5.376738507053109,7.450659436282584);
\draw[lightgray, thick] (5.867145582400623,7.32523224590407)--(5.92910300398888,7.12082487917137);
\draw[lightgray, thick] (5.8375617521996475,7.007752659244608)--(5.92910300398888,7.12082487917137);
\draw[lightgray, thick] (5.8375617521996475,7.007752659244608)--(5.196333518374256,7.32948791211261);
\draw[lightgray, thick] (5.196333518374256,7.32948791211261)--(5.376738507053109,7.450659436282584);
\draw[lightgray, thick] (5.744872698460572,7.839150306685029)--(5.588830328999848,7.8089560866406185);
\draw[lightgray, thick] (5.588830328999848,7.8089560866406185)--(5.376738507053109,7.450659436282584);
\draw[lightgray, thick] (6.013007076152876,7.487716754965362)--(5.867145582400623,7.32523224590407);
\draw[lightgray, thick] (6.420244609509079,7.043531179885236)--(5.92910300398888,7.12082487917137);
\draw[lightgray, thick] (5.848204352828078,6.384665487142241)--(5.733158536556642,6.566134282599913);
\draw[lightgray, thick] (5.733158536556642,6.566134282599913)--(5.8375617521996475,7.007752659244608);
\draw[lightgray, thick] (4.822405128466384,7.158566109711455)--(4.824657942118419,7.161939040409736);
\draw[lightgray, thick] (4.822405128466384,7.158566109711455)--(4.844177462130696,7.106495395035344);
\draw[lightgray, thick] (4.824657942118419,7.161939040409736)--(5.196333518374256,7.32948791211261);
\draw[lightgray, thick] (5.733158536556642,6.566134282599913)--(4.844177462130696,7.106495395035344);
\draw[lightgray, thick] (4.824657942118419,7.161939040409736)--(4.807436430186284,8.0383602943548);
\draw[lightgray, thick] (4.807436430186284,8.0383602943548)--(4.889822060228933,8.140155395586694);
\draw[lightgray, thick] (5.588830328999848,7.8089560866406185)--(5.385202349847963,8.131535158159211);
\draw[lightgray, thick] (5.385202349847963,8.131535158159211)--(4.889822060228933,8.140155395586694);
\draw[lightgray, thick] (6.06508183261962,8.36188629452392)--(5.5902805881565545,8.473109996797152);
\draw[lightgray, thick] (5.385202349847963,8.131535158159211)--(5.5902805881565545,8.473109996797152);
\draw[lightgray, thick] (5.94229649009935,9.261642131777087)--(6.022947560706946,9.27583530800009);
\draw[lightgray, thick] (5.694291430174587,9.137150707512987)--(5.599974207564352,8.994513423373235);
\draw[lightgray, thick] (5.5902805881565545,8.473109996797152)--(5.478738378107871,8.66885417607704);
\draw[lightgray, thick] (5.478738378107871,8.66885417607704)--(5.465093736629523,8.722166781123661);
\draw[lightgray, thick] (5.599974207564352,8.994513423373235)--(5.465093736629523,8.722166781123661);
\draw[lightgray, thick] (4.705080629174635,8.610039983462816)--(4.9632768910320655,8.933193030133967);
\draw[lightgray, thick] (4.705080629174635,8.610039983462816)--(4.893986421546181,8.24580838014054);
\draw[lightgray, thick] (4.893986421546181,8.24580838014054)--(4.9247900842713035,8.286923684559554);
\draw[lightgray, thick] (4.9247900842713035,8.286923684559554)--(5.126765199147361,8.797840177114931);
\draw[lightgray, thick] (4.9632768910320655,8.933193030133967)--(5.126765199147361,8.797840177114931);
\draw[lightgray, thick] (4.807436430186284,8.0383602943548)--(4.099856011038899,8.245088988073121);
\draw[lightgray, thick] (4.099856011038899,8.245088988073121)--(4.320713785751668,8.707819831019902);
\draw[lightgray, thick] (4.3445352394517665,8.722917447601718)--(4.320713785751668,8.707819831019902);
\draw[lightgray, thick] (4.3445352394517665,8.722917447601718)--(4.705080629174635,8.610039983462816);
\draw[lightgray, thick] (4.889822060228933,8.140155395586694)--(4.893986421546181,8.24580838014054);
\draw[lightgray, thick] (5.478738378107871,8.66885417607704)--(4.9247900842713035,8.286923684559554);
\draw[lightgray, thick] (5.465093736629523,8.722166781123661)--(5.126765199147361,8.797840177114931);
\draw[lightgray, thick] (4.914169660854854,9.108538619625413)--(5.599974207564352,8.994513423373235);
\draw[lightgray, thick] (4.914169660854854,9.108538619625413)--(4.9632768910320655,8.933193030133967);
\draw[lightgray, thick] (4.69893440470389,5.242500519938204)--(4.736168278487588,5.426680090428828);
\draw[lightgray, thick] (4.69893440470389,5.242500519938204)--(5.09456636378105,4.626912941501725);
\draw[lightgray, thick] (5.215740152730447,4.6710893414197905)--(5.18342328702488,4.633698548182485);
\draw[lightgray, thick] (5.308630718516147,5.699627801776258)--(5.202486413561298,5.733743420901703);
\draw[lightgray, thick] (4.736168278487588,5.426680090428828)--(5.202486413561298,5.733743420901703);
\draw[lightgray, thick] (5.09456636378105,4.626912941501725)--(5.18342328702488,4.633698548182485);
\draw[lightgray, thick] (3.9532809284066515,4.043365336933248)--(4.755185696588588,4.08939411055897);
\draw[lightgray, thick] (4.178905504538647,4.569738891646217)--(4.866196550056739,4.43604634772233);
\draw[lightgray, thick] (4.866196550056739,4.43604634772233)--(4.755185696588588,4.08939411055897);
\draw[lightgray, thick] (4.69893440470389,5.242500519938204)--(3.9617863324536455,5.266380922990036);
\draw[lightgray, thick] (3.8450630437883158,5.018566394373786)--(3.934080712614203,4.791404296068484);
\draw[lightgray, thick] (3.8450630437883158,5.018566394373786)--(3.9303947417578433,5.2512866653954);
\draw[lightgray, thick] (5.09456636378105,4.626912941501725)--(4.866196550056739,4.43604634772233);
\draw[lightgray, thick] (3.9303947417578433,5.2512866653954)--(3.9617863324536455,5.266380922990036);
\draw[lightgray, thick] (4.736168278487588,5.426680090428828)--(4.495104722106966,6.032931954938093);
\draw[lightgray, thick] (4.495104722106966,6.032931954938093)--(4.313891733718978,6.030792882952856);
\draw[lightgray, thick] (3.9617863324536455,5.266380922990036)--(4.313891733718978,6.030792882952856);
\draw[lightgray, thick] (2.8328451816563893,5.542195863754346)--(3.8184833313807003,5.369115109123777);
\draw[lightgray, thick] (3.340661349479075,6.015285418079696)--(3.759801508029277,5.525349512746462);
\draw[lightgray, thick] (3.340661349479075,6.015285418079696)--(2.8129932163273996,5.8694172272599126);
\draw[lightgray, thick] (3.8184833313807003,5.369115109123777)--(3.759801508029277,5.525349512746462);
\draw[lightgray, thick] (3.340661349479075,6.015285418079696)--(3.4547825839997293,6.111724414142109);
\draw[lightgray, thick] (3.759801508029277,5.525349512746462)--(3.864796263248291,5.9307170067019825);
\draw[lightgray, thick] (3.4547825839997293,6.111724414142109)--(3.864796263248291,5.9307170067019825);
\draw[lightgray, thick] (3.9303947417578433,5.2512866653954)--(3.8184833313807003,5.369115109123777);
\draw[lightgray, thick] (4.313891733718978,6.030792882952856)--(4.277076900768746,6.053144533348007);
\draw[lightgray, thick] (4.277076900768746,6.053144533348007)--(3.864796263248291,5.9307170067019825);
\draw[lightgray, thick] (5.671165263680856,6.265866976819457)--(4.8223636623255235,6.283681393724503);
\draw[lightgray, thick] (5.671165263680856,6.265866976819457)--(5.092113873871334,5.939165247603219);
\draw[lightgray, thick] (5.092113873871334,5.939165247603219)--(4.8223636623255235,6.283681393724503);
\draw[lightgray, thick] (5.830468612289964,6.278370495667016)--(5.671165263680856,6.265866976819457);
\draw[lightgray, thick] (4.844177462130696,7.106495395035344)--(4.819959234387669,6.285120100182934);
\draw[lightgray, thick] (4.819959234387669,6.285120100182934)--(4.8223636623255235,6.283681393724503);
\draw[lightgray, thick] (5.202486413561298,5.733743420901703)--(5.092113873871334,5.939165247603219);
\draw[lightgray, thick] (4.495104722106966,6.032931954938093)--(4.819959234387669,6.285120100182934);
\draw[lightgray, thick] (4.776596785904425,1.9179223124386282)--(5.084358644117923,1.9252140045159094);
\draw[lightgray, thick] (4.776596785904425,1.9179223124386282)--(4.380772868246254,2.5549344761682202);
\draw[lightgray, thick] (4.930384637809714,2.694455065757016)--(5.1317475668257355,2.6055231136659462);
\draw[lightgray, thick] (4.930384637809714,2.694455065757016)--(4.497223421478891,2.618139599480199);
\draw[lightgray, thick] (4.380772868246254,2.5549344761682202)--(4.497223421478891,2.618139599480199);
\draw[lightgray, thick] (5.084358644117923,1.9252140045159094)--(5.1317475668257355,2.6055231136659462);
\draw[lightgray, thick] (6.456156159317494,2.468857949003918)--(6.703075733494907,2.6556954128373196);
\draw[lightgray, thick] (6.456156159317494,2.468857949003918)--(6.447311220744222,2.3939209630975347);
\draw[lightgray, thick] (7.242835853529396,2.437396244009129)--(6.703075733494907,2.6556954128373196);
\draw[lightgray, thick] (7.242835853529396,2.437396244009129)--(7.289117211287255,2.228539215244411);
\draw[lightgray, thick] (7.289117211287255,2.228539215244411)--(7.279021039915624,2.2170125204420557);
\draw[lightgray, thick] (7.279021039915624,2.2170125204420557)--(6.447311220744222,2.3939209630975347);
\draw[lightgray, thick] (7.242835853529396,2.437396244009129)--(7.243304494010344,2.4511180461458366);
\draw[lightgray, thick] (6.792501996931817,2.8526185203866055)--(6.703075733494907,2.6556954128373196);
\draw[lightgray, thick] (6.792501996931817,2.8526185203866055)--(6.8893509924890335,2.849133382207907);
\draw[lightgray, thick] (7.243304494010344,2.4511180461458366)--(7.065386706107001,2.791087453948186);
\draw[lightgray, thick] (6.8893509924890335,2.849133382207907)--(7.065386706107001,2.791087453948186);
\draw[lightgray, thick] (7.159929356678649,4.180557736127022)--(6.9958717771801995,3.823927620643121);
\draw[lightgray, thick] (7.159929356678649,4.180557736127022)--(6.923153869782588,5.025159596527806);
\draw[lightgray, thick] (6.9958717771801995,3.823927620643121)--(6.651479186997264,4.008009914050982);
\draw[lightgray, thick] (6.651479186997264,4.008009914050982)--(6.36314190760697,4.418128070514572);
\draw[lightgray, thick] (6.923153869782588,5.025159596527806)--(6.4920778949640745,4.673062360945622);
\draw[lightgray, thick] (6.4920778949640745,4.673062360945622)--(6.36314190760697,4.418128070514572);
\draw[lightgray, thick] (7.846860379944322,4.25575156103993)--(7.159929356678649,4.180557736127022);
\draw[lightgray, thick] (7.5330600092693345,3.647527823190152)--(7.232144882063743,3.580677397299739);
\draw[lightgray, thick] (7.014748293987672,3.756657969576077)--(7.232144882063743,3.580677397299739);
\draw[lightgray, thick] (7.014748293987672,3.756657969576077)--(6.9958717771801995,3.823927620643121);
\draw[lightgray, thick] (6.961131199612584,5.099116001806019)--(6.923153869782588,5.025159596527806);
\draw[lightgray, thick] (5.817865954191481,5.014717977663742)--(6.4920778949640745,4.673062360945622);
\draw[lightgray, thick] (5.964121262931719,4.224760397968298)--(5.503666076289742,4.364481985491764);
\draw[lightgray, thick] (5.964121262931719,4.224760397968298)--(6.36314190760697,4.418128070514572);
\draw[lightgray, thick] (5.18342328702488,4.633698548182485)--(5.503666076289742,4.364481985491764);
\draw[lightgray, thick] (8.653930276949202,3.777232059331914)--(8.823321371549968,2.9822025770532545);
\draw[lightgray, thick] (7.943144801138927,2.9751763021333733)--(7.814251061088209,3.4964379758459496);
\draw[lightgray, thick] (7.943144801138927,2.9751763021333733)--(8.221491565139852,2.794524278513127);
\draw[lightgray, thick] (8.823321371549968,2.9822025770532545)--(8.552791335939293,2.8527059801677286);
\draw[lightgray, thick] (8.221491565139852,2.794524278513127)--(8.552791335939293,2.8527059801677286);
\draw[lightgray, thick] (12.752058788819303,1.6287994649610427)--(9.82659632407432,2.1320119087814455);
\draw[lightgray, thick] (10.700040150338982,4.0626156940040605)--(9.192513544712757,2.8935152311565027);
\draw[lightgray, thick] (9.192513544712757,2.8935152311565027)--(9.82659632407432,2.1320119087814455);
\draw[lightgray, thick] (7.820728013725498,1.2869646583319376)--(8.064641356254125,0.9582355472160256);
\draw[lightgray, thick] (7.820728013725498,1.2869646583319376)--(8.089329222838066,1.7135487812776495);
\draw[lightgray, thick] (8.520318414152431,0.7323175911486373)--(8.064641356254125,0.9582355472160256);
\draw[lightgray, thick] (8.520318414152431,0.7323175911486373)--(8.63884214535281,1.3823490847676378);
\draw[lightgray, thick] (8.089329222838066,1.7135487812776495)--(8.424251079961637,1.744649800265833);
\draw[lightgray, thick] (8.63884214535281,1.3823490847676378)--(8.424251079961637,1.744649800265833);
\draw[lightgray, thick] (12.752058788819303,1.6287994649610427)--(10.170064819504097,1.2467218758568195);
\draw[lightgray, thick] (9.646879768336273,1.0515600065425879)--(9.470047520155106,0.6260548880834628);
\draw[lightgray, thick] (7.316911247240244,0.47840409587233135)--(7.4003875939474835,0.6255353767320424);
\draw[lightgray, thick] (7.316911247240244,0.47840409587233135)--(7.7550955652607705,0.16852840838638972);
\draw[lightgray, thick] (7.4003875939474835,0.6255353767320424)--(7.822150856497653,0.6499274203159068);
\draw[lightgray, thick] (7.7550955652607705,0.16852840838638972)--(7.822150856497653,0.6499274203159068);
\draw[lightgray, thick] (6.972098562059333,0.06997578679233687)--(7.126727513019933,0.4206053071721594);
\draw[lightgray, thick] (7.126727513019933,0.4206053071721594)--(7.316911247240244,0.47840409587233135);
\draw[lightgray, thick] (7.564720547501972,1.2843575108654042)--(7.820728013725498,1.2869646583319376);
\draw[lightgray, thick] (7.564720547501972,1.2843575108654042)--(7.408218425223382,0.7911702292982097);
\draw[lightgray, thick] (8.064641356254125,0.9582355472160256)--(7.822150856497653,0.6499274203159068);
\draw[lightgray, thick] (7.408218425223382,0.7911702292982097)--(7.4003875939474835,0.6255353767320424);
\draw[lightgray, thick] (0.7287610923122272,1.6248228391904669)--(1.122099630871207,1.5172872374562845);
\draw[lightgray, thick] (0.7287610923122272,1.6248228391904669)--(0.5601461431994523,1.5629000273851723);
\draw[lightgray, thick] (0.48376360983037214,1.3281944315868588)--(0.9058921470709941,0.8756946785362262);
\draw[lightgray, thick] (0.48376360983037214,1.3281944315868588)--(0.5601461431994523,1.5629000273851723);
\draw[lightgray, thick] (1.122099630871207,1.5172872374562845)--(1.2384536402316786,1.1602294663884487);
\draw[lightgray, thick] (1.2384536402316786,1.1602294663884487)--(1.098286048834047,0.8472431570915534);
\draw[lightgray, thick] (0.9058921470709941,0.8756946785362262)--(1.098286048834047,0.8472431570915534);
\draw[lightgray, thick] (0.8306183827141256,2.1480818862826383)--(0.7287610923122272,1.6248228391904669);
\draw[lightgray, thick] (1.451219039273563,1.9301525688817114)--(1.122099630871207,1.5172872374562845);
\draw[lightgray, thick] (0.5156279990577438,1.6002271953196179)--(0.5601461431994523,1.5629000273851723);
\draw[lightgray, thick] (0.19891276777863498,1.123436554904432)--(0.48376360983037214,1.3281944315868588);
\draw[lightgray, thick] (1.7295335113566916,1.2293565413076055)--(1.2384536402316786,1.1602294663884487);
\draw[lightgray, thick] (1.2455024535827108,0.5282666283949615)--(1.098286048834047,0.8472431570915534);
\draw[lightgray, thick] (2.9398363054064127,5.199442298328774)--(3.317108040104604,4.701567461583739);
\draw[lightgray, thick] (2.9398363054064127,5.199442298328774)--(3.8095279403486835,5.01110692933051);
\draw[lightgray, thick] (3.8095279403486835,5.01110692933051)--(3.317108040104604,4.701567461583739);
\draw[lightgray, thick] (2.787466674767403,5.293147984596132)--(2.9398363054064127,5.199442298328774);
\draw[lightgray, thick] (3.191956705255641,4.318678293913393)--(3.317108040104604,4.701567461583739);
\draw[lightgray, thick] (3.8450630437883158,5.018566394373786)--(3.8095279403486835,5.01110692933051);
\draw[lightgray, thick] (0.9037984201071568,0.8747723652592008)--(0.5547150252270208,0.3320139171115885);
\draw[lightgray, thick] (0.9037984201071568,0.8747723652592008)--(0.488355992269907,0.7360342521047301);
\draw[lightgray, thick] (0.488355992269907,0.7360342521047301)--(0.4813717780554517,0.7217145797024753);
\draw[lightgray, thick] (0.4813717780554517,0.7217145797024753)--(0.4135539590624865,0.5138329251977545);
\draw[lightgray, thick] (0.4135539590624865,0.5138329251977545)--(0.5547150252270208,0.3320139171115885);
\draw[lightgray, thick] (0.5820637195229429,0.28415386681635546)--(0.5547150252270208,0.3320139171115885);
\draw[lightgray, thick] (0.9058921470709941,0.8756946785362262)--(0.9037984201071568,0.8747723652592008);
\draw[lightgray, thick] (0.19891276777863498,1.123436554904432)--(0.488355992269907,0.7360342521047301);
\draw[lightgray, thick] (0.10213490629644281,0.7442853597002532)--(0.4813717780554517,0.7217145797024753);
\draw[lightgray, thick] (0.30334041493610026,0.49863968294894623)--(0.4135539590624865,0.5138329251977545);
\draw[lightgray, thick] (4.485017609638751,1.4919958451505404)--(5.056422438763224,1.080987872138722);
\draw[lightgray, thick] (4.485017609638751,1.4919958451505404)--(4.423584052559632,1.4797790628258722);
\draw[lightgray, thick] (4.423584052559632,1.4797790628258722)--(4.299484690065168,1.0960200922892438);
\draw[lightgray, thick] (4.299484690065168,1.0960200922892438)--(4.468646600584811,0.822816084417427);
\draw[lightgray, thick] (5.056422438763224,1.080987872138722)--(4.468646600584811,0.822816084417427);
\draw[lightgray, thick] (5.4504627431490285,1.0683946852863224)--(5.487728388987126,1.1563052404555934);
\draw[lightgray, thick] (5.4504627431490285,1.0683946852863224)--(5.056422438763224,1.080987872138722);
\draw[lightgray, thick] (4.719310733723495,1.7286199479332547)--(5.487728388987126,1.1563052404555934);
\draw[lightgray, thick] (4.719310733723495,1.7286199479332547)--(4.485017609638751,1.4919958451505404);
\draw[lightgray, thick] (4.719310733723495,1.7286199479332547)--(4.776596785904425,1.9179223124386282);
\draw[lightgray, thick] (4.3104970693409275,1.563808996521018)--(4.423584052559632,1.4797790628258722);
\draw[lightgray, thick] (4.296759148012551,2.549240418330535)--(4.380772868246254,2.5549344761682202);
\draw[lightgray, thick] (3.921309155003701,1.0843494830254918)--(4.299484690065168,1.0960200922892438);
\draw[lightgray, thick] (4.413663404280415,0.5717597429714661)--(4.468646600584811,0.822816084417427);
\draw[lightgray, thick] (5.4504627431490285,1.0683946852863224)--(5.58474530877299,0.23496166809996832);
\draw[lightgray, thick] (2.5715991567436274,2.40267170909769)--(3.120867529681895,2.443121054129519);
\draw[lightgray, thick] (2.5715991567436274,2.40267170909769)--(2.6994343592890173,3.195909182451611);
\draw[lightgray, thick] (2.6994343592890173,3.195909182451611)--(3.0982500037910694,2.615243508565071);
\draw[lightgray, thick] (3.120867529681895,2.443121054129519)--(3.0982500037910694,2.615243508565071);
\draw[lightgray, thick] (2.4392700902904694,2.3259022996588445)--(2.5715991567436274,2.40267170909769);
\draw[lightgray, thick] (3.341159742867589,2.3118382622891556)--(3.120867529681895,2.443121054129519);
\draw[lightgray, thick] (2.6932669502759454,3.235014390282698)--(2.6994343592890173,3.195909182451611);
\draw[lightgray, thick] (3.247230642241301,3.0428091300988305)--(3.0982500037910694,2.615243508565071);
\draw[lightgray, thick] (6.456156159317494,2.468857949003918)--(6.3314843591272405,2.7129203774683734);
\draw[lightgray, thick] (5.8486450962711025,1.977686999307175)--(5.63970993078639,2.391863480066444);
\draw[lightgray, thick] (5.8486450962711025,1.977686999307175)--(6.43748598313449,2.378602417752499);
\draw[lightgray, thick] (5.63970993078639,2.391863480066444)--(6.104201158302675,2.819614076310634);
\draw[lightgray, thick] (6.447311220744222,2.3939209630975347)--(6.43748598313449,2.378602417752499);
\draw[lightgray, thick] (6.3314843591272405,2.7129203774683734)--(6.104201158302675,2.819614076310634);
\draw[lightgray, thick] (4.930384637809714,2.694455065757016)--(5.016446723969301,2.9449054211714474);
\draw[lightgray, thick] (5.007346216689755,3.0640784471579208)--(5.016446723969301,2.9449054211714474);
\draw[lightgray, thick] (5.007346216689755,3.0640784471579208)--(4.852878633993802,3.571002253238249);
\draw[lightgray, thick] (4.497223421478891,2.618139599480199)--(4.580412453946274,3.2211257877328467);
\draw[lightgray, thick] (4.580412453946274,3.2211257877328467)--(4.852878633993802,3.571002253238249);
\draw[lightgray, thick] (5.007346216689755,3.0640784471579208)--(5.320972802616827,3.533589889999131);
\draw[lightgray, thick] (5.320972802616827,3.533589889999131)--(4.871329786959524,3.6628318068006744);
\draw[lightgray, thick] (4.852878633993802,3.571002253238249)--(4.871329786959524,3.6628318068006744);
\draw[lightgray, thick] (4.082710611402955,3.697333138964885)--(4.725401111813379,3.8925742496331814);
\draw[lightgray, thick] (4.082710611402955,3.697333138964885)--(4.032091914703734,3.3735435462173196);
\draw[lightgray, thick] (4.032091914703734,3.3735435462173196)--(4.369233840336721,3.4242911907238383);
\draw[lightgray, thick] (4.725401111813379,3.8925742496331814)--(4.369233840336721,3.4242911907238383);
\draw[lightgray, thick] (3.905626847282239,3.949673472564015)--(4.082710611402955,3.697333138964885);
\draw[lightgray, thick] (4.755185696588588,4.08939411055897)--(4.737167416954085,3.8995364881849564);
\draw[lightgray, thick] (4.737167416954085,3.8995364881849564)--(4.725401111813379,3.8925742496331814);
\draw[lightgray, thick] (3.9913311438148065,3.313086663738858)--(4.032091914703734,3.3735435462173196);
\draw[lightgray, thick] (4.580412453946274,3.2211257877328467)--(4.369233840336721,3.4242911907238383);
\draw[lightgray, thick] (4.737167416954085,3.8995364881849564)--(4.871329786959524,3.6628318068006744);
\draw[lightgray, thick] (4.28186021886586,9.218941187793435)--(4.376849598535174,8.813179971265);
\draw[lightgray, thick] (4.28186021886586,9.218941187793435)--(4.870149781041826,9.384537059545044);
\draw[lightgray, thick] (4.376849598535174,8.813179971265)--(4.8685238286697565,9.21764540439903);
\draw[lightgray, thick] (4.870149781041826,9.384537059545044)--(4.8685238286697565,9.21764540439903);
\draw[lightgray, thick] (4.3445352394517665,8.722917447601718)--(4.376849598535174,8.813179971265);
\draw[lightgray, thick] (4.914169660854854,9.108538619625413)--(4.8685238286697565,9.21764540439903);
\draw[lightgray, thick] (4.908166589314577,9.488901016889406)--(4.870149781041826,9.384537059545044);
\draw[lightgray, thick] (3.65925942605973,9.079202893542421)--(3.291409972761945,9.41451205933457);
\draw[lightgray, thick] (3.65925942605973,9.079202893542421)--(3.695237831509627,9.103883739237716);
\draw[lightgray, thick] (3.695237831509627,9.103883739237716)--(3.8996851292067234,9.430840609851);
\draw[lightgray, thick] (3.291409972761945,9.41451205933457)--(3.78494355102354,12.80549506482635);
\draw[lightgray, thick] (3.8996851292067234,9.430840609851)--(4.190717365736932,12.957527473953201);
\draw[lightgray, thick] (4.190717365736932,12.957527473953201)--(4.079949353796206,14.034739542523244);
\draw[lightgray, thick] (4.079949353796206,14.034739542523244)--(3.78494355102354,12.80549506482635);
\draw[lightgray, thick] (3.5317037722140645,8.912631563681314)--(3.65925942605973,9.079202893542421);
\draw[lightgray, thick] (3.1559712500868544,8.781514278919126)--(2.666165770851252,9.115849554370513);
\draw[lightgray, thick] (2.824068241620077,9.350308421014704)--(2.666165770851252,9.115849554370513);
\draw[lightgray, thick] (2.824068241620077,9.350308421014704)--(3.291409972761945,9.41451205933457);
\draw[lightgray, thick] (4.099856011038899,8.245088988073121)--(4.056390361840338,8.22417805607909);
\draw[lightgray, thick] (4.056390361840338,8.22417805607909)--(3.882272978272623,8.338649055511079);
\draw[lightgray, thick] (4.320713785751668,8.707819831019902)--(3.695237831509627,9.103883739237716);
\draw[lightgray, thick] (4.28186021886586,9.218941187793435)--(3.8996851292067234,9.430840609851);
\draw[lightgray, thick] (2.824068241620077,9.350308421014704)--(3.78494355102354,12.80549506482635);
\draw[lightgray, thick] (4.86255891007537,10.191379420342823)--(4.190717365736932,12.957527473953201);
\draw[lightgray, thick] (3.992539885116644,22.286107984389197)--(4.079949353796206,14.034739542523244);
\draw[lightgray, thick] (3.992539885116644,22.286107984389197)--(4.014383576906024,23.321069674030994);
\draw[lightgray, thick] (2.392528982149697,11.04840114058883)--(2.4857508335749,9.17370364333429);
\draw[lightgray, thick] (2.392528982149697,11.04840114058883)--(1.9764631507776316,9.398937323076348);
\draw[lightgray, thick] (1.9764631507776316,9.398937323076348)--(2.4857508335749,9.17370364333429);
\draw[lightgray, thick] (3.992539885116644,22.286107984389197)--(2.392528982149697,11.04840114058883);
\draw[lightgray, thick] (2.666165770851252,9.115849554370513)--(2.5674337757267445,9.105983429966813);
\draw[lightgray, thick] (2.5674337757267445,9.105983429966813)--(2.4857508335749,9.17370364333429);
\draw[lightgray, thick] (1.146630206146046,9.626730803332407)--(1.6886568166612472,9.334631549162015);
\draw[lightgray, thick] (1.6886568166612472,9.334631549162015)--(1.9764631507776316,9.398937323076348);
\draw[lightgray, thick] (4.822405128466384,7.158566109711455)--(4.703043211882104,7.160042852935097);
\draw[lightgray, thick] (4.056390361840338,8.22417805607909)--(3.908222409796908,7.782976062715498);
\draw[lightgray, thick] (3.908222409796908,7.782976062715498)--(4.703043211882104,7.160042852935097);
\draw[lightgray, thick] (7.475585126263546,6.905282577394547)--(7.161780218132328,7.153282486079416);
\draw[lightgray, thick] (7.475585126263546,6.905282577394547)--(6.90758781896061,6.806212509298639);
\draw[lightgray, thick] (6.90758781896061,6.806212509298639)--(7.161780218132328,7.153282486079416);
\draw[lightgray, thick] (7.5091708745993415,6.899023711345997)--(7.475585126263546,6.905282577394547);
\draw[lightgray, thick] (7.218405592631903,7.264677447511531)--(7.161780218132328,7.153282486079416);
\draw[lightgray, thick] (6.886781348956448,6.784434626979508)--(6.90758781896061,6.806212509298639);
\draw[lightgray, thick] (8.53204801734193,8.853518437034289)--(8.213619505751158,9.196909848512275);
\draw[lightgray, thick] (8.53204801734193,8.853518437034289)--(8.81234293397884,8.792232691040622);
\draw[lightgray, thick] (8.213619505751158,9.196909848512275)--(9.079196098256068,9.801939306020953);
\draw[lightgray, thick] (8.81234293397884,8.792232691040622)--(8.955556344762073,8.81010167931147);
\draw[lightgray, thick] (8.955556344762073,8.81010167931147)--(9.113797734269285,9.044090075415317);
\draw[lightgray, thick] (9.113797734269285,9.044090075415317)--(9.226072890392306,9.265094846065963);
\draw[lightgray, thick] (9.226072890392306,9.265094846065963)--(9.079196098256068,9.801939306020953);
\draw[lightgray, thick] (8.451053114838679,8.753481434454365)--(8.53204801734193,8.853518437034289);
\draw[lightgray, thick] (8.099097500033341,9.199073011974356)--(8.213619505751158,9.196909848512275);
\draw[lightgray, thick] (8.455719887782871,8.277265554899163)--(8.81234293397884,8.792232691040622);
\draw[lightgray, thick] (9.65918783844686,14.851780144790823)--(9.079196098256068,9.801939306020953);
\draw[lightgray, thick] (8.998287184449715,8.662605937180444)--(8.955556344762073,8.81010167931147);
\draw[lightgray, thick] (9.668984992907827,8.31640820859631)--(9.113797734269285,9.044090075415317);
\draw[lightgray, thick] (9.6626251294143,9.054489522077887)--(9.226072890392306,9.265094846065963);
\draw[lightgray, thick] (5.016446723969301,2.9449054211714474)--(5.556930579346141,3.3326639097959605);
\draw[lightgray, thick] (5.320972802616827,3.533589889999131)--(5.459383326132105,3.520104413257613);
\draw[lightgray, thick] (5.556930579346141,3.3326639097959605)--(5.459383326132105,3.520104413257613);
\draw[lightgray, thick] (5.503666076289742,4.364481985491764)--(5.471884985826819,3.5476537262864998);
\draw[lightgray, thick] (5.459383326132105,3.520104413257613)--(5.471884985826819,3.5476537262864998);
\draw[lightgray, thick] (5.964121262931719,4.224760397968298)--(6.036813409235782,3.833537358309582);
\draw[lightgray, thick] (5.471884985826819,3.5476537262864998)--(6.036813409235782,3.833537358309582);
\draw[lightgray, thick] (3.4547825839997293,6.111724414142109)--(3.588222538352903,6.356511805443285);
\draw[lightgray, thick] (4.277076900768746,6.053144533348007)--(3.9298122419614954,6.517083863900433);
\draw[lightgray, thick] (3.588222538352903,6.356511805443285)--(3.9298122419614954,6.517083863900433);
\draw[lightgray, thick] (2.8619366646836086,6.462358772798485)--(3.1157480363940055,6.8752981140711);
\draw[lightgray, thick] (3.588222538352903,6.356511805443285)--(3.1157480363940055,6.8752981140711);
\draw[lightgray, thick] (4.703043211882104,7.160042852935097)--(4.080111142073807,6.858267350424083);
\draw[lightgray, thick] (4.080111142073807,6.858267350424083)--(4.000238143115588,6.754054741226496);
\draw[lightgray, thick] (4.000238143115588,6.754054741226496)--(3.9298122419614954,6.517083863900433);
\draw[lightgray, thick] (6.604283110460608,3.2929127293523446)--(6.7392015188399945,3.5299130047325225);
\draw[lightgray, thick] (6.604283110460608,3.2929127293523446)--(6.13145282797354,3.4069377441537254);
\draw[lightgray, thick] (6.7392015188399945,3.5299130047325225)--(6.277908241314853,3.703867826879481);
\draw[lightgray, thick] (6.13145282797354,3.4069377441537254)--(6.152331820410078,3.6715650736224155);
\draw[lightgray, thick] (6.277908241314853,3.703867826879481)--(6.152331820410078,3.6715650736224155);
\draw[lightgray, thick] (7.014748293987672,3.756657969576077)--(6.7392015188399945,3.5299130047325225);
\draw[lightgray, thick] (6.651479186997264,4.008009914050982)--(6.277908241314853,3.703867826879481);
\draw[lightgray, thick] (6.036813409235782,3.833537358309582)--(6.152331820410078,3.6715650736224155);
\draw[lightgray, thick] (6.634268780502146,3.1700434023739033)--(6.664391438934282,3.110626295050582);
\draw[lightgray, thick] (6.634268780502146,3.1700434023739033)--(6.3327916688552754,3.0794726865413846);
\draw[lightgray, thick] (6.402539834589003,2.8529155246491307)--(6.330827810871803,3.025336308560711);
\draw[lightgray, thick] (6.402539834589003,2.8529155246491307)--(6.663825458215836,3.0927468228231056);
\draw[lightgray, thick] (6.663825458215836,3.0927468228231056)--(6.664391438934282,3.110626295050582);
\draw[lightgray, thick] (6.3327916688552754,3.0794726865413846)--(6.330827810871803,3.025336308560711);
\draw[lightgray, thick] (6.051798882597605,3.308398427852442)--(6.13145282797354,3.4069377441537254);
\draw[lightgray, thick] (6.051798882597605,3.308398427852442)--(6.3327916688552754,3.0794726865413846);
\draw[lightgray, thick] (6.604283110460608,3.2929127293523446)--(6.634268780502146,3.1700434023739033);
\draw[lightgray, thick] (6.3314843591272405,2.7129203774683734)--(6.402539834589003,2.8529155246491307);
\draw[lightgray, thick] (6.104201158302675,2.819614076310634)--(6.05113270208672,2.9572598315168537);
\draw[lightgray, thick] (6.05113270208672,2.9572598315168537)--(6.330827810871803,3.025336308560711);
\draw[lightgray, thick] (6.792501996931817,2.8526185203866055)--(6.663825458215836,3.0927468228231056);
\draw[lightgray, thick] (6.435497672230942,0.9980936989988749)--(6.520999510806672,1.5473186694165055);
\draw[lightgray, thick] (6.435497672230942,0.9980936989988749)--(5.545816049048775,1.245424044448026);
\draw[lightgray, thick] (6.520999510806672,1.5473186694165055)--(5.8218181740636865,1.765359150730211);
\draw[lightgray, thick] (5.8218181740636865,1.765359150730211)--(5.687748009170031,1.6176393000373142);
\draw[lightgray, thick] (5.545816049048775,1.245424044448026)--(5.687748009170031,1.6176393000373142);
\draw[lightgray, thick] (5.487728388987126,1.1563052404555934)--(5.545816049048775,1.245424044448026);
\draw[lightgray, thick] (6.464512586526164,0.9340684832879136)--(6.435497672230942,0.9980936989988749);
\draw[lightgray, thick] (6.464512586526164,0.9340684832879136)--(6.213407330604312,0.6897961029422295);
\draw[lightgray, thick] (5.58474530877299,0.23496166809996832)--(6.213407330604312,0.6897961029422295);
\draw[lightgray, thick] (5.084358644117923,1.9252140045159094)--(5.687748009170031,1.6176393000373142);
\draw[lightgray, thick] (6.972098562059333,0.06997578679233687)--(6.584527719532039,0.4493637470451844);
\draw[lightgray, thick] (7.126727513019933,0.4206053071721594)--(7.0281948484215215,0.5446911258349922);
\draw[lightgray, thick] (7.0281948484215215,0.5446911258349922)--(6.584527719532039,0.4493637470451844);
\draw[lightgray, thick] (6.464512586526164,0.9340684832879136)--(6.675278821095646,0.8347859165002441);
\draw[lightgray, thick] (6.213407330604312,0.6897961029422295)--(6.580022218205079,0.5577288400179465);
\draw[lightgray, thick] (6.675278821095646,0.8347859165002441)--(6.580022218205079,0.5577288400179465);
\draw[lightgray, thick] (6.580022218205079,0.5577288400179465)--(6.566868351228704,0.4586332511027407);
\draw[lightgray, thick] (6.584527719532039,0.4493637470451844)--(6.566868351228704,0.4586332511027407);
\draw[lightgray, thick] (7.279021039915624,2.2170125204420557)--(7.065474055693597,1.669704579558865);
\draw[lightgray, thick] (6.43748598313449,2.378602417752499)--(6.874974395522019,1.666231915547633);
\draw[lightgray, thick] (7.065474055693597,1.669704579558865)--(6.874974395522019,1.666231915547633);
\draw[lightgray, thick] (5.8486450962711025,1.977686999307175)--(5.8218181740636865,1.765359150730211);
\draw[lightgray, thick] (6.520999510806672,1.5473186694165055)--(6.573888977956537,1.5582402189172908);
\draw[lightgray, thick] (6.573888977956537,1.5582402189172908)--(6.874974395522019,1.666231915547633);
\draw[lightgray, thick] (7.233826868960183,3.539394900247807)--(6.915468405383943,3.150224425404369);
\draw[lightgray, thick] (7.233826868960183,3.539394900247807)--(7.3538900817174335,3.1342759519944345);
\draw[lightgray, thick] (7.3538900817174335,3.1342759519944345)--(7.185173580562387,3.02429258426704);
\draw[lightgray, thick] (7.185173580562387,3.02429258426704)--(7.007876657113687,3.0633685576555836);
\draw[lightgray, thick] (6.915468405383943,3.150224425404369)--(7.007876657113687,3.0633685576555836);
\draw[lightgray, thick] (7.232144882063743,3.580677397299739)--(7.233826868960183,3.539394900247807);
\draw[lightgray, thick] (6.664391438934282,3.110626295050582)--(6.915468405383943,3.150224425404369);
\draw[lightgray, thick] (7.943144801138927,2.9751763021333733)--(7.544996716961993,2.984754668071481);
\draw[lightgray, thick] (7.544996716961993,2.984754668071481)--(7.3538900817174335,3.1342759519944345);
\draw[lightgray, thick] (7.544996716961993,2.984754668071481)--(7.243304494010344,2.4511180461458366);
\draw[lightgray, thick] (7.065386706107001,2.791087453948186)--(7.185173580562387,3.02429258426704);
\draw[lightgray, thick] (6.8893509924890335,2.849133382207907)--(7.007876657113687,3.0633685576555836);
\draw[lightgray, thick] (7.451747230900799,2.2328702738082082)--(8.073677738098898,1.74654150454348);
\draw[lightgray, thick] (7.451747230900799,2.2328702738082082)--(8.139605761878046,2.6767663902502465);
\draw[lightgray, thick] (8.139605761878046,2.6767663902502465)--(8.073677738098898,1.74654150454348);
\draw[lightgray, thick] (7.289117211287255,2.228539215244411)--(7.451747230900799,2.2328702738082082);
\draw[lightgray, thick] (7.564720547501972,1.2843575108654042)--(7.263570077171969,1.4116295472938953);
\draw[lightgray, thick] (8.089329222838066,1.7135487812776495)--(8.073677738098898,1.74654150454348);
\draw[lightgray, thick] (7.065474055693597,1.669704579558865)--(7.263570077171969,1.4116295472938953);
\draw[lightgray, thick] (8.221491565139852,2.794524278513127)--(8.139605761878046,2.6767663902502465);
\draw[lightgray, thick] (8.552791335939293,2.8527059801677286)--(8.493808650299073,1.8042372463073109);
\draw[lightgray, thick] (8.424251079961637,1.744649800265833)--(8.493808650299073,1.8042372463073109);
\draw[lightgray, thick] (8.823321371549968,2.9822025770532545)--(8.970517108389089,2.9257437177207937);
\draw[lightgray, thick] (9.192513544712757,2.8935152311565027)--(9.000732675692348,2.915299978146476);
\draw[lightgray, thick] (8.970517108389089,2.9257437177207937)--(9.000732675692348,2.915299978146476);
\draw[lightgray, thick] (9.29196982213335,1.5583591878983316)--(9.33034693797547,1.63037272509193);
\draw[lightgray, thick] (9.29196982213335,1.5583591878983316)--(9.278788688200986,1.5488354002209324);
\draw[lightgray, thick] (9.278788688200986,1.5488354002209324)--(8.569455347938803,1.8174247697501715);
\draw[lightgray, thick] (9.33034693797547,1.63037272509193)--(9.350984572220256,1.6735264157556171);
\draw[lightgray, thick] (9.350984572220256,1.6735264157556171)--(8.94319896556854,2.0337640401655532);
\draw[lightgray, thick] (8.94319896556854,2.0337640401655532)--(8.6720719491861,1.8886696308333488);
\draw[lightgray, thick] (8.569455347938803,1.8174247697501715)--(8.6720719491861,1.8886696308333488);
\draw[lightgray, thick] (10.023506464727486,1.2798862023774318)--(9.33034693797547,1.63037272509193);
\draw[lightgray, thick] (9.481652917932879,1.3651467798269636)--(9.29196982213335,1.5583591878983316);
\draw[lightgray, thick] (9.82659632407432,2.1320119087814455)--(9.350984572220256,1.6735264157556171);
\draw[lightgray, thick] (9.000732675692348,2.915299978146476)--(8.94319896556854,2.0337640401655532);
\draw[lightgray, thick] (8.970517108389089,2.9257437177207937)--(8.6720719491861,1.8886696308333488);
\draw[lightgray, thick] (8.493808650299073,1.8042372463073109)--(8.569455347938803,1.8174247697501715);
\draw[lightgray, thick] (9.240718663235755,1.497055319522314)--(9.120528060221725,1.4437175110286717);
\draw[lightgray, thick] (9.240718663235755,1.497055319522314)--(9.237292484774226,1.4170540131645373);
\draw[lightgray, thick] (9.237292484774226,1.4170540131645373)--(8.827570932931998,0.2597319608911572);
\draw[lightgray, thick] (9.120528060221725,1.4437175110286717)--(8.56212661517629,0.684058277390916);
\draw[lightgray, thick] (8.56212661517629,0.684058277390916)--(8.827570932931998,0.2597319608911572);
\draw[lightgray, thick] (8.63884214535281,1.3823490847676378)--(9.120528060221725,1.4437175110286717);
\draw[lightgray, thick] (9.278788688200986,1.5488354002209324)--(9.240718663235755,1.497055319522314);
\draw[lightgray, thick] (9.470047520155106,0.6260548880834628)--(9.237292484774226,1.4170540131645373);
\draw[lightgray, thick] (8.520318414152431,0.7323175911486373)--(8.56212661517629,0.684058277390916);
\draw[lightgray, thick] (3.393413894716101,7.681572069977214)--(3.634361506852048,7.65282320501078);
\draw[lightgray, thick] (3.393413894716101,7.681572069977214)--(2.934825082565209,7.23402327126888);
\draw[lightgray, thick] (3.634361506852048,7.65282320501078)--(3.7100573590832244,7.271045498783096);
\draw[lightgray, thick] (3.7100573590832244,7.271045498783096)--(3.367064931879848,6.944366829589575);
\draw[lightgray, thick] (2.934825082565209,7.23402327126888)--(3.117399455755941,6.902387162314902);
\draw[lightgray, thick] (3.117399455755941,6.902387162314902)--(3.367064931879848,6.944366829589575);
\draw[lightgray, thick] (3.242263281291869,7.958475418096073)--(3.393413894716101,7.681572069977214);
\draw[lightgray, thick] (3.908222409796908,7.782976062715498)--(3.634361506852048,7.65282320501078);
\draw[lightgray, thick] (4.080111142073807,6.858267350424083)--(3.7100573590832244,7.271045498783096);
\draw[lightgray, thick] (4.000238143115588,6.754054741226496)--(3.367064931879848,6.944366829589575);
\draw[lightgray, thick] (2.718243293421278,7.291305499909545)--(2.33908381851136,6.778308741367983);
\draw[lightgray, thick] (2.718243293421278,7.291305499909545)--(2.934825082565209,7.23402327126888);
\draw[lightgray, thick] (3.1157480363940055,6.8752981140711)--(3.117399455755941,6.902387162314902);
\draw[lightgray, thick] (0.6410635516634372,9.333856989465291)--(0.589698854613354,9.241666720325815);
\draw[lightgray, thick] (0.6410635516634372,9.333856989465291)--(0.09074967424875038,9.26586981148846);
\draw[lightgray, thick] (0.589698854613354,9.241666720325815)--(0.024467494560033165,9.077873528607466);
\draw[lightgray, thick] (0.19082940569567647,9.733990819933874)--(0.09074967424875038,9.26586981148846);
\draw[lightgray, thick] (0.7161229795676143,9.414903359244546)--(0.6410635516634372,9.333856989465291);
\draw[lightgray, thick] (0.42660602659480196,8.855121855945194)--(0.024467494560033165,9.077873528607466);
\draw[lightgray, thick] (0.42660602659480196,8.855121855945194)--(0.589698854613354,9.241666720325815);
\draw[lightgray, thick] (0.42660602659480196,8.855121855945194)--(0.4339286121942182,8.730626331838947);
\draw[lightgray, thick] (0.4339286121942182,8.730626331838947)--(0.30205330825674137,8.657134526518032);
\draw[lightgray, thick] (5.638620792975951,3.26283524514084)--(5.950110799832213,3.227143983709272);
\draw[lightgray, thick] (5.638620792975951,3.26283524514084)--(5.44868947103509,2.5560704560425407);
\draw[lightgray, thick] (5.512562543861646,2.511500058068548)--(5.44868947103509,2.5560704560425407);
\draw[lightgray, thick] (5.512562543861646,2.511500058068548)--(5.987106772268921,3.0779700651782917);
\draw[lightgray, thick] (5.987106772268921,3.0779700651782917)--(5.950110799832213,3.227143983709272);
\draw[lightgray, thick] (5.556930579346141,3.3326639097959605)--(5.638620792975951,3.26283524514084);
\draw[lightgray, thick] (6.051798882597605,3.308398427852442)--(5.950110799832213,3.227143983709272);
\draw[lightgray, thick] (5.1317475668257355,2.6055231136659462)--(5.44868947103509,2.5560704560425407);
\draw[lightgray, thick] (5.63970993078639,2.391863480066444)--(5.512562543861646,2.511500058068548);
\draw[lightgray, thick] (6.05113270208672,2.9572598315168537)--(5.987106772268921,3.0779700651782917);
\draw[lightgray, thick] (6.920228036152455,0.8776981079885868)--(6.877859517091615,0.8316520567527885);
\draw[lightgray, thick] (6.920228036152455,0.8776981079885868)--(7.153011894369953,1.2535939071001247);
\draw[lightgray, thick] (7.153011894369953,1.2535939071001247)--(6.731684039574275,1.14845762656527);
\draw[lightgray, thick] (6.877859517091615,0.8316520567527885)--(6.737710064011305,0.8426156187605462);
\draw[lightgray, thick] (6.737710064011305,0.8426156187605462)--(6.731684039574275,1.14845762656527);
\draw[lightgray, thick] (7.408218425223382,0.7911702292982097)--(6.920228036152455,0.8776981079885868);
\draw[lightgray, thick] (7.0281948484215215,0.5446911258349922)--(6.877859517091615,0.8316520567527885);
\draw[lightgray, thick] (7.263570077171969,1.4116295472938953)--(7.153011894369953,1.2535939071001247);
\draw[lightgray, thick] (6.573888977956537,1.5582402189172908)--(6.731684039574275,1.14845762656527);
\draw[lightgray, thick] (6.675278821095646,0.8347859165002441)--(6.737710064011305,0.8426156187605462);
\draw[lightgray, thick] (2.2545504659307976,8.193021300621412)--(2.7883861391029594,8.123731158266853);
\draw[lightgray, thick] (2.2545504659307976,8.193021300621412)--(2.18555526472536,7.952767369316446);
\draw[lightgray, thick] (2.18555526472536,7.952767369316446)--(2.3940071829075134,7.507883456680442);
\draw[lightgray, thick] (2.7883861391029594,8.123731158266853)--(2.5403442217658934,7.472858591666086);
\draw[lightgray, thick] (2.5403442217658934,7.472858591666086)--(2.3940071829075134,7.507883456680442);
\draw[lightgray, thick] (2.718243293421278,7.291305499909545)--(2.5403442217658934,7.472858591666086);
\draw[lightgray, thick] (3.020202868944529,8.205203676983544)--(2.8327291869366453,8.154637844285173);
\draw[lightgray, thick] (2.8327291869366453,8.154637844285173)--(2.7883861391029594,8.123731158266853);
\draw[lightgray, thick] (1.00161368020882,9.322870011905819)--(0.6463051139601407,8.59110070063534);
\draw[lightgray, thick] (1.00161368020882,9.322870011905819)--(1.1471306175629705,8.73359190607675);
\draw[lightgray, thick] (1.1471306175629705,8.73359190607675)--(0.8944907424802624,8.341367874519644);
\draw[lightgray, thick] (0.6463051139601407,8.59110070063534)--(0.8944907424802624,8.341367874519644);
\draw[lightgray, thick] (0.9850251746093757,9.47445839966753)--(1.00161368020882,9.322870011905819);
\draw[lightgray, thick] (0.4339286121942182,8.730626331838947)--(0.6463051139601407,8.59110070063534);
\draw[lightgray, thick] (0.30205330825674137,8.657134526518032)--(0.3958892226653671,8.139349775934063);
\draw[lightgray, thick] (0.8944907424802624,8.341367874519644)--(0.8954059659050894,8.333175521780703);
\draw[lightgray, thick] (0.8954059659050894,8.333175521780703)--(0.3958892226653671,8.139349775934063);
\draw[lightgray, thick] (0.22932227827588816,8.043046414978557)--(0.3958892226653671,8.139349775934063);
\draw[lightgray, thick] (2.233847691097213,8.625499448047368)--(1.6718512608758338,8.860472045024961);
\draw[lightgray, thick] (2.233847691097213,8.625499448047368)--(2.384186992914955,8.769726999329897);
\draw[lightgray, thick] (2.4672225576248796,8.934414853737167)--(1.6796761111196608,8.92972348922408);
\draw[lightgray, thick] (2.4672225576248796,8.934414853737167)--(2.384186992914955,8.769726999329897);
\draw[lightgray, thick] (1.6796761111196608,8.92972348922408)--(1.6718512608758338,8.860472045024961);
\draw[lightgray, thick] (2.15040271198735,8.385225476592284)--(2.233847691097213,8.625499448047368);
\draw[lightgray, thick] (2.15040271198735,8.385225476592284)--(1.6709577092273724,8.298415396173649);
\draw[lightgray, thick] (1.6709577092273724,8.298415396173649)--(1.5869343193837735,8.74569231354779);
\draw[lightgray, thick] (1.5869343193837735,8.74569231354779)--(1.6718512608758338,8.860472045024961);
\draw[lightgray, thick] (2.8327291869366453,8.154637844285173)--(2.384186992914955,8.769726999329897);
\draw[lightgray, thick] (2.15040271198735,8.385225476592284)--(2.2545504659307976,8.193021300621412);
\draw[lightgray, thick] (2.5674337757267445,9.105983429966813)--(2.4672225576248796,8.934414853737167);
\draw[lightgray, thick] (1.6886568166612472,9.334631549162015)--(1.6796761111196608,8.92972348922408);
\draw[lightgray, thick] (1.5869343193837735,8.74569231354779)--(1.1471306175629705,8.73359190607675);
\draw[lightgray, thick] (2.18555526472536,7.952767369316446)--(1.5590372124997782,7.845623635242749);
\draw[lightgray, thick] (2.3940071829075134,7.507883456680442)--(2.1184806774322,7.416919413103328);
\draw[lightgray, thick] (2.1184806774322,7.416919413103328)--(1.5590372124997782,7.845623635242749);
\draw[lightgray, thick] (2.2534349750734877,6.741963551811977)--(1.8732898719112283,7.051782327282778);
\draw[lightgray, thick] (1.8732898719112283,7.051782327282778)--(1.8740719573928737,7.072631971439865);
\draw[lightgray, thick] (2.1184806774322,7.416919413103328)--(1.8740719573928737,7.072631971439865);
\draw[lightgray, thick] (1.6709577092273724,8.298415396173649)--(1.3861306649417955,7.895968146938256);
\draw[lightgray, thick] (1.5590372124997782,7.845623635242749)--(1.3861306649417955,7.895968146938256);
\draw[lightgray, thick] (1.8740719573928737,7.072631971439865)--(1.3844152139206833,7.488090056089845);
\draw[lightgray, thick] (1.3861306649417955,7.895968146938256)--(1.3790927689895327,7.893396666087882);
\draw[lightgray, thick] (1.3844152139206833,7.488090056089845)--(1.3790927689895327,7.893396666087882);
\draw[lightgray, thick] (0.8954059659050894,8.333175521780703)--(1.1416033060966462,7.975013819011277);
\draw[lightgray, thick] (0.22932227827588816,8.043046414978557)--(0.6374242317533046,7.561667707328207);
\draw[lightgray, thick] (0.6374242317533046,7.561667707328207)--(1.1416033060966462,7.975013819011277);
\draw[lightgray, thick] (1.1416033060966462,7.975013819011277)--(1.3790927689895327,7.893396666087882);
\draw[lightgray, thick] (1.7040969025230026,6.895969431899297)--(1.5737284034869117,6.8818427393773245);
\draw[lightgray, thick] (1.7040969025230026,6.895969431899297)--(1.7727559467617642,6.392808867576897);
\draw[lightgray, thick] (1.5737284034869117,6.8818427393773245)--(1.2732150548360854,6.4073120066872615);
\draw[lightgray, thick] (1.7293411780705603,6.301581863788432)--(1.7727559467617642,6.392808867576897);
\draw[lightgray, thick] (1.7293411780705603,6.301581863788432)--(1.3617749732201618,6.3394539433301835);
\draw[lightgray, thick] (1.3617749732201618,6.3394539433301835)--(1.2805768834794167,6.393470690851062);
\draw[lightgray, thick] (1.2805768834794167,6.393470690851062)--(1.2732150548360854,6.4073120066872615);
\draw[lightgray, thick] (2.2316644516637845,6.67671842288028)--(1.7727559467617642,6.392808867576897);
\draw[lightgray, thick] (1.8732898719112283,7.051782327282778)--(1.7040969025230026,6.895969431899297);
\draw[lightgray, thick] (1.9741193751119983,5.914860926040145)--(1.7293411780705603,6.301581863788432);
\draw[lightgray, thick] (1.2966335404732603,5.668154457978996)--(1.3617749732201618,6.3394539433301835);
\draw[lightgray, thick] (0.9319590201609449,6.062792303534791)--(1.2805768834794167,6.393470690851062);
\draw[lightgray, thick] (1.3844152139206833,7.488090056089845)--(1.2243541060751442,7.211735809223251);
\draw[lightgray, thick] (1.5737284034869117,6.8818427393773245)--(1.2442135530713236,7.025891558982531);
\draw[lightgray, thick] (1.2442135530713236,7.025891558982531)--(1.2243541060751442,7.211735809223251);
\draw[lightgray, thick] (1.2732150548360854,6.4073120066872615)--(1.0313473382423666,6.631744515355579);
\draw[lightgray, thick] (1.2442135530713236,7.025891558982531)--(1.1563665558681204,6.907318408444645);
\draw[lightgray, thick] (1.0313473382423666,6.631744515355579)--(1.1563665558681204,6.907318408444645);
\draw[lightgray, thick] (0.8470277933552722,6.11316868025238)--(0.7097848801995731,6.631039613913661);
\draw[lightgray, thick] (1.0313473382423666,6.631744515355579)--(0.7097848801995731,6.631039613913661);
\draw[lightgray, thick] (0.5231537023177076,6.650072137080909)--(0.5875008677785504,6.6687827667367126);
\draw[lightgray, thick] (0.5875008677785504,6.6687827667367126)--(0.7074840649024566,7.128385538840191);
\draw[lightgray, thick] (0.7074840649024566,7.128385538840191)--(0.7156565727997202,7.263672064403012);
\draw[lightgray, thick] (0.5993963043114604,7.463946595931605)--(0.7156565727997202,7.263672064403012);
\draw[lightgray, thick] (0.4944538091659139,6.076382383017217)--(0.5231537023177076,6.650072137080909);
\draw[lightgray, thick] (0.7097848801995731,6.631039613913661)--(0.5875008677785504,6.6687827667367126);
\draw[lightgray, thick] (1.1563665558681204,6.907318408444645)--(0.7074840649024566,7.128385538840191);
\draw[lightgray, thick] (0.6374242317533046,7.561667707328207)--(0.5993963043114604,7.463946595931605);
\draw[lightgray, thick] (1.2243541060751442,7.211735809223251)--(0.7156565727997202,7.263672064403012);
 \end{scope} 
 \draw (2.3,3.5) rectangle (4.5,6);
 \end{tikzpicture}
